Evaluating the robustness of source code plagiarism detection tools to pervasive plagiarism-hiding modifications

Source code plagiarism is a common occurrence in undergraduate computer science education. In order to identify such cases, many source code plagiarism detection tools have been proposed. A source code plagiarism detection tool evaluates pairs of assignment submissions to detect indications of plagiarism. However, a plagiarising student will commonly apply plagiarism-hiding modifications to source code in an attempt to evade detection. Subsequently, prior work has implied that currently available source code plagiarism detection tools are not robust to the application of pervasive plagiarism-hiding modifications. In this article, 11 source code plagiarism detection tools are evaluated for robustness against plagiarism-hiding modifications. The tools are evaluated with data sets of simulated undergraduate plagiarism, constructed with source code modifications representative of undergraduate students. The results of the performed evaluations indicate that currently available source code plagiarism detection tools are not robust against modifications which apply fine-grained transformations to the source code structure. Of the evaluated tools, JPlag and Plaggie demonstrates the greatest robustness to different types of plagiarism-hiding modifications. However, the results also indicate that graph-based tools (specifically those that compare programs as program dependence graphs) show potentially greater robustness to pervasive plagiarism-hiding modifications.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> Fig10_ev1b_resilience.tex <==
\begin{figure}[htbp]
    \centering
    \resizebox{.45\linewidth}{!}{
     \begin{tikzpicture}
        \begin{axis}[
            xlabel={Transformation Chance (\%)},
            ylabel={RCT Score},
            xmin=0, xmax=110,
            ymin=0.0, ymax=6.5,
        ]
            
%JPlag            
\addplot[mark=*,black] table [x index=0,y index=1] {ev1b-resilience.txt};

% Naive Program Dependence Graph
\addplot[dashed,color=black,mark=star,mark options={solid}] table [x index=0,y index=2] {ev1b-resilience.txt};

% Naive String Edit Distance
\addplot[dashed,color=black,mark=*,mark options={solid}] table [x index=0,y index=3] {ev1b-resilience.txt};

% Naive String Tiling
\addplot[dashed,color=black,mark=square,mark options={solid}] table [x index=0,y index=4] {ev1b-resilience.txt};

% Naive Token Edit Distance
\addplot[dashed,color=black,mark=triangle,mark options={solid}] table [x index=0,y index=5] {ev1b-resilience.txt};

% Naive Token Tiling
\addplot[dashed,color=black,mark=diamond,mark options={solid}] table [x index=0,y index=6] {ev1b-resilience.txt};

% Naive Tree Edit Distance
\addplot[dashed,color=black,mark=o,mark options={solid}] table [x index=0,y index=7] {ev1b-resilience.txt};

% Plaggie
\addplot[color=black,mark=square] table [x index=0,y index=8] {ev1b-resilience.txt};

% Sherlock-Sydney
\addplot[color=black,mark=o] table [x index=0,y index=9] {ev1b-resilience.txt};

% Sherlock-Warwick
\addplot[color=black,mark=diamond] table [x index=0,y index=10] {ev1b-resilience.txt};

% Sim-3.0.2_Wine32
\addplot[color=black,mark=triangle] table [x index=0,y index=11] {ev1b-resilience.txt};
            
        \end{axis}
    \end{tikzpicture}
    }
    \\
    \resizebox{.45\linewidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            xmin=0,
            xmax=0,
            ymin=0,
            ymax=0,
            legend style={draw=white!15!black,legend cell align=left},
            legend columns = 4
        ]
        
        \addlegendimage{color=black,mark=*}
        \addlegendentry{JPlag}
        
       \addlegendimage{color=black,mark=square}
        \addlegendentry{Plaggie}
        
        \addlegendimage{color=black,mark=triangle}
        \addlegendentry{Sim}
        
        \addlegendimage{color=black,mark=diamond}
        \addlegendentry{Sherlock-W}
        
        \addlegendimage{color=black,mark=o}
        \addlegendentry{Sherlock-S}
        
        \addlegendimage{dashed,color=black,mark=*,mark options={solid}}
        \addlegendentry{String ED}
        
        \addlegendimage{dashed,color=black,mark=square,mark options={solid}}
        \addlegendentry{String T}
        
        \addlegendimage{dashed,color=black,mark=triangle,mark options={solid}}
        \addlegendentry{Token ED}
        
        \addlegendimage{dashed,color=black,mark=diamond,mark options={solid}}
        \addlegendentry{Token T}
        
        \addlegendimage{dashed,color=black,mark=o,mark options={solid}}
        \addlegendentry{Tree ED}
        
        \addlegendimage{dashed,color=black,mark=star,mark options={solid}}
        \addlegendentry{Graph ED}
    
        \end{axis}
    \end{tikzpicture}
    }
    \caption{Average RCT scores for variants generated with randomly selected transformations.}
    \label{fig:ev2brctranking}
\end{figure}

==> Fig11_ev1c_avgsimilarity.tex <==
\begin{figure}[htbp]
    
    
    \begin{tabular}{p{.5\linewidth}p{.5\linewidth}}
         
        \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={10\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p1
\addplot[mark=*,black] coordinates { (0,93.70) };
\addplot[mark=-,black] coordinates { (0,100.00)(0,14.86) };
\addplot[mark=*,red] coordinates { (0,100.00) };
\addplot[mark=*,red] coordinates { (0,84.23) };

% Naive Program Dependence Graph p1
\addplot[mark=*,black] coordinates { (10,88.73) };
\addplot[mark=-,black] coordinates { (10,100.00)(10,0.00) };
\addplot[mark=*,red] coordinates { (10,100.00) };
\addplot[mark=*,red] coordinates { (10,73.64) };

% Naive String Edit Distance p1
\addplot[mark=*,black] coordinates { (6,62.09) };
\addplot[mark=-,black] coordinates { (6,94.14)(6,25.61) };
\addplot[mark=*,red] coordinates { (6,71.89) };
\addplot[mark=*,red] coordinates { (6,52.28) };

% Naive String Tiling p1
\addplot[mark=*,black] coordinates { (5,30.20) };
\addplot[mark=-,black] coordinates { (5,75.63)(5,0.00) };
\addplot[mark=*,red] coordinates { (5,42.71) };
\addplot[mark=*,red] coordinates { (5,17.69) };

% Naive Token Edit Distance p1
\addplot[mark=*,black] coordinates { (8,91.88) };
\addplot[mark=-,black] coordinates { (8,100.00)(8,0.00) };
\addplot[mark=*,red] coordinates { (8,100.00) };
\addplot[mark=*,red] coordinates { (8,79.68) };

% Naive Token Tiling p1
\addplot[mark=*,black] coordinates { (7,76.02) };
\addplot[mark=-,black] coordinates { (7,100.00)(7,0.00) };
\addplot[mark=*,red] coordinates { (7,93.83) };
\addplot[mark=*,red] coordinates { (7,58.20) };

% Naive Tree Edit Distance p1
\addplot[mark=*,black] coordinates { (9,90.84) };
\addplot[mark=-,black] coordinates { (9,100.00)(9,0.00) };
\addplot[mark=*,red] coordinates { (9,100.00) };
\addplot[mark=*,red] coordinates { (9,80.49) };

% Plaggie p1
\addplot[mark=*,black] coordinates { (1,91.39) };
\addplot[mark=-,black] coordinates { (1,100.00)(1,0.00) };
\addplot[mark=*,red] coordinates { (1,100.00) };
\addplot[mark=*,red] coordinates { (1,79.09) };

% Sherlock-Sydney p1
\addplot[mark=*,black] coordinates { (4,11.11) };
\addplot[mark=-,black] coordinates { (4,51.75)(4,0.00) };
\addplot[mark=*,red] coordinates { (4,20.37) };
\addplot[mark=*,red] coordinates { (4,1.85) };

% Sherlock-Warwick p1
\addplot[mark=*,black] coordinates { (3,78.14) };
\addplot[mark=-,black] coordinates { (3,100.00)(3,0.00) };
\addplot[mark=*,red] coordinates { (3,92.55) };
\addplot[mark=*,red] coordinates { (3,63.74) };

% Sim-3.0.2_Wine32 p1
\addplot[mark=*,black] coordinates { (2,89.39) };
\addplot[mark=-,black] coordinates { (2,100.00)(2,0.00) };
\addplot[mark=*,red] coordinates { (2,100.00) };
\addplot[mark=*,red] coordinates { (2,75.11) };

            
            \end{axis}
            \end{tikzpicture}  
        } &
    
    \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={20\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p2
\addplot[mark=*,black] coordinates { (0,89.62) };
\addplot[mark=-,black] coordinates { (0,100.00)(0,0.00) };
\addplot[mark=*,red] coordinates { (0,99.96) };
\addplot[mark=*,red] coordinates { (0,79.29) };

% Naive Program Dependence Graph p2
\addplot[mark=*,black] coordinates { (10,81.78) };
\addplot[mark=-,black] coordinates { (10,100.00)(10,0.00) };
\addplot[mark=*,red] coordinates { (10,99.43) };
\addplot[mark=*,red] coordinates { (10,64.13) };

% Naive String Edit Distance p2
\addplot[mark=*,black] coordinates { (6,56.37) };
\addplot[mark=-,black] coordinates { (6,90.49)(6,0.00) };
\addplot[mark=*,red] coordinates { (6,66.16) };
\addplot[mark=*,red] coordinates { (6,46.57) };

% Naive String Tiling p2
\addplot[mark=*,black] coordinates { (5,26.09) };
\addplot[mark=-,black] coordinates { (5,75.63)(5,0.00) };
\addplot[mark=*,red] coordinates { (5,38.33) };
\addplot[mark=*,red] coordinates { (5,13.85) };

% Naive Token Edit Distance p2
\addplot[mark=*,black] coordinates { (8,87.55) };
\addplot[mark=-,black] coordinates { (8,100.00)(8,0.00) };
\addplot[mark=*,red] coordinates { (8,99.76) };
\addplot[mark=*,red] coordinates { (8,75.34) };

% Naive Token Tiling p2
\addplot[mark=*,black] coordinates { (7,66.88) };
\addplot[mark=-,black] coordinates { (7,100.00)(7,0.00) };
\addplot[mark=*,red] coordinates { (7,85.42) };
\addplot[mark=*,red] coordinates { (7,48.35) };

% Naive Tree Edit Distance p2
\addplot[mark=*,black] coordinates { (9,85.14) };
\addplot[mark=-,black] coordinates { (9,100.00)(9,27.55) };
\addplot[mark=*,red] coordinates { (9,96.64) };
\addplot[mark=*,red] coordinates { (9,73.65) };

% Plaggie p2
\addplot[mark=*,black] coordinates { (1,85.51) };
\addplot[mark=-,black] coordinates { (1,100.00)(1,0.00) };
\addplot[mark=*,red] coordinates { (1,100.00) };
\addplot[mark=*,red] coordinates { (1,70.53) };

% Sherlock-Sydney p2
\addplot[mark=*,black] coordinates { (4,9.84) };
\addplot[mark=-,black] coordinates { (4,46.00)(4,0.00) };
\addplot[mark=*,red] coordinates { (4,18.11) };
\addplot[mark=*,red] coordinates { (4,1.56) };

% Sherlock-Warwick p2
\addplot[mark=*,black] coordinates { (3,69.38) };
\addplot[mark=-,black] coordinates { (3,100.00)(3,0.00) };
\addplot[mark=*,red] coordinates { (3,84.87) };
\addplot[mark=*,red] coordinates { (3,53.88) };

% Sim-3.0.2_Wine32 p2
\addplot[mark=*,black] coordinates { (2,82.92) };
\addplot[mark=-,black] coordinates { (2,100.00)(2,0.00) };
\addplot[mark=*,red] coordinates { (2,98.21) };
\addplot[mark=*,red] coordinates { (2,67.62) };

            
            \end{axis}
            \end{tikzpicture}  
        } \\
        
                \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={40\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p3
\addplot[mark=*,black] coordinates { (0,81.69) };
\addplot[mark=-,black] coordinates { (0,100.00)(0,13.87) };
\addplot[mark=*,red] coordinates { (0,92.91) };
\addplot[mark=*,red] coordinates { (0,70.46) };

% Naive Program Dependence Graph p3
\addplot[mark=*,black] coordinates { (10,71.46) };
\addplot[mark=-,black] coordinates { (10,100.00)(10,0.00) };
\addplot[mark=*,red] coordinates { (10,89.85) };
\addplot[mark=*,red] coordinates { (10,53.07) };

% Naive String Edit Distance p3
\addplot[mark=*,black] coordinates { (6,48.44) };
\addplot[mark=-,black] coordinates { (6,87.23)(6,0.00) };
\addplot[mark=*,red] coordinates { (6,57.67) };
\addplot[mark=*,red] coordinates { (6,39.21) };

% Naive String Tiling p3
\addplot[mark=*,black] coordinates { (5,20.29) };
\addplot[mark=-,black] coordinates { (5,73.37)(5,2.47) };
\addplot[mark=*,red] coordinates { (5,31.74) };
\addplot[mark=*,red] coordinates { (5,8.84) };

% Naive Token Edit Distance p3
\addplot[mark=*,black] coordinates { (8,79.48) };
\addplot[mark=-,black] coordinates { (8,99.87)(8,0.00) };
\addplot[mark=*,red] coordinates { (8,92.35) };
\addplot[mark=*,red] coordinates { (8,66.61) };

% Naive Token Tiling p3
\addplot[mark=*,black] coordinates { (7,54.80) };
\addplot[mark=-,black] coordinates { (7,99.80)(7,0.00) };
\addplot[mark=*,red] coordinates { (7,73.57) };
\addplot[mark=*,red] coordinates { (7,36.03) };

% Naive Tree Edit Distance p3
\addplot[mark=*,black] coordinates { (9,74.80) };
\addplot[mark=-,black] coordinates { (9,99.85)(9,0.00) };
\addplot[mark=*,red] coordinates { (9,87.67) };
\addplot[mark=*,red] coordinates { (9,61.93) };

% Plaggie p3
\addplot[mark=*,black] coordinates { (1,74.16) };
\addplot[mark=-,black] coordinates { (1,100.00)(1,0.00) };
\addplot[mark=*,red] coordinates { (1,91.59) };
\addplot[mark=*,red] coordinates { (1,56.74) };

% Sherlock-Sydney p3
\addplot[mark=*,black] coordinates { (4,7.56) };
\addplot[mark=-,black] coordinates { (4,45.25)(4,0.00) };
\addplot[mark=*,red] coordinates { (4,14.37) };
\addplot[mark=*,red] coordinates { (4,0.75) };

% Sherlock-Warwick p3
\addplot[mark=*,black] coordinates { (3,55.13) };
\addplot[mark=-,black] coordinates { (3,98.25)(3,0.00) };
\addplot[mark=*,red] coordinates { (3,71.22) };
\addplot[mark=*,red] coordinates { (3,39.05) };

% Sim-3.0.2_Wine32 p3
\addplot[mark=*,black] coordinates { (2,70.44) };
\addplot[mark=-,black] coordinates { (2,100.00)(2,0.00) };
\addplot[mark=*,red] coordinates { (2,86.12) };
\addplot[mark=*,red] coordinates { (2,54.75) };
            
            \end{axis}
            \end{tikzpicture}  
        } &
    
    \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={60\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p4
\addplot[mark=*,black] coordinates { (0,73.30) };
\addplot[mark=-,black] coordinates { (0,99.64)(0,0.00) };
\addplot[mark=*,red] coordinates { (0,86.18) };
\addplot[mark=*,red] coordinates { (0,60.42) };

% Naive Program Dependence Graph p4
\addplot[mark=*,black] coordinates { (10,63.75) };
\addplot[mark=-,black] coordinates { (10,100.00)(10,0.00) };
\addplot[mark=*,red] coordinates { (10,81.32) };
\addplot[mark=*,red] coordinates { (10,46.18) };

% Naive String Edit Distance p4
\addplot[mark=*,black] coordinates { (6,42.80) };
\addplot[mark=-,black] coordinates { (6,81.90)(6,0.00) };
\addplot[mark=*,red] coordinates { (6,51.58) };
\addplot[mark=*,red] coordinates { (6,34.01) };

% Naive String Tiling p4
\addplot[mark=*,black] coordinates { (5,16.31) };
\addplot[mark=-,black] coordinates { (5,67.30)(5,0.00) };
\addplot[mark=*,red] coordinates { (5,27.38) };
\addplot[mark=*,red] coordinates { (5,5.24) };

% Naive Token Edit Distance p4
\addplot[mark=*,black] coordinates { (8,72.19) };
\addplot[mark=-,black] coordinates { (8,99.19)(8,0.00) };
\addplot[mark=*,red] coordinates { (8,84.76) };
\addplot[mark=*,red] coordinates { (8,59.61) };

% Naive Token Tiling p4
\addplot[mark=*,black] coordinates { (7,45.61) };
\addplot[mark=-,black] coordinates { (7,98.84)(7,0.00) };
\addplot[mark=*,red] coordinates { (7,63.85) };
\addplot[mark=*,red] coordinates { (7,27.36) };

% Naive Tree Edit Distance p4
\addplot[mark=*,black] coordinates { (9,65.31) };
\addplot[mark=-,black] coordinates { (9,98.72)(9,0.00) };
\addplot[mark=*,red] coordinates { (9,78.23) };
\addplot[mark=*,red] coordinates { (9,52.38) };

% Plaggie p4
\addplot[mark=*,black] coordinates { (1,62.81) };
\addplot[mark=-,black] coordinates { (1,100.00)(1,0.00) };
\addplot[mark=*,red] coordinates { (1,81.44) };
\addplot[mark=*,red] coordinates { (1,44.18) };

% Sherlock-Sydney p4
\addplot[mark=*,black] coordinates { (4,5.99) };
\addplot[mark=-,black] coordinates { (4,47.00)(4,0.00) };
\addplot[mark=*,red] coordinates { (4,11.83) };
\addplot[mark=*,red] coordinates { (4,0.15) };

% Sherlock-Warwick p4
\addplot[mark=*,black] coordinates { (3,43.29) };
\addplot[mark=-,black] coordinates { (3,96.00)(3,0.00) };
\addplot[mark=*,red] coordinates { (3,58.97) };
\addplot[mark=*,red] coordinates { (3,27.61) };

% Sim-3.0.2_Wine32 p4
\addplot[mark=*,black] coordinates { (2,58.21) };
\addplot[mark=-,black] coordinates { (2,99.00)(2,0.00) };
\addplot[mark=*,red] coordinates { (2,74.68) };
\addplot[mark=*,red] coordinates { (2,41.75) };
            
            \end{axis}
            \end{tikzpicture}  
        } \\
        
                \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={80\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p5
\addplot[mark=*,black] coordinates { (0,65.32) };
\addplot[mark=-,black] coordinates { (0,99.64)(0,8.29) };
\addplot[mark=*,red] coordinates { (0,78.78) };
\addplot[mark=*,red] coordinates { (0,51.87) };

% Naive Program Dependence Graph p5
\addplot[mark=*,black] coordinates { (10,58.20) };
\addplot[mark=-,black] coordinates { (10,100.00)(10,0.00) };
\addplot[mark=*,red] coordinates { (10,74.32) };
\addplot[mark=*,red] coordinates { (10,42.09) };

% Naive String Edit Distance p5
\addplot[mark=*,black] coordinates { (6,39.00) };
\addplot[mark=-,black] coordinates { (6,82.11)(6,0.00) };
\addplot[mark=*,red] coordinates { (6,47.28) };
\addplot[mark=*,red] coordinates { (6,30.71) };

% Naive String Tiling p5
\addplot[mark=*,black] coordinates { (5,13.36) };
\addplot[mark=-,black] coordinates { (5,72.34)(5,0.00) };
\addplot[mark=*,red] coordinates { (5,23.48) };
\addplot[mark=*,red] coordinates { (5,3.24) };

% Naive Token Edit Distance p5
\addplot[mark=*,black] coordinates { (8,65.24) };
\addplot[mark=-,black] coordinates { (8,96.31)(8,0.00) };
\addplot[mark=*,red] coordinates { (8,77.36) };
\addplot[mark=*,red] coordinates { (8,53.11) };

% Naive Token Tiling p5
\addplot[mark=*,black] coordinates { (7,37.57) };
\addplot[mark=-,black] coordinates { (7,93.49)(7,0.00) };
\addplot[mark=*,red] coordinates { (7,54.60) };
\addplot[mark=*,red] coordinates { (7,20.54) };

% Naive Tree Edit Distance p5
\addplot[mark=*,black] coordinates { (9,56.42) };
\addplot[mark=-,black] coordinates { (9,94.48)(9,0.00) };
\addplot[mark=*,red] coordinates { (9,68.63) };
\addplot[mark=*,red] coordinates { (9,44.20) };

% Plaggie p5
\addplot[mark=*,black] coordinates { (1,51.58) };
\addplot[mark=-,black] coordinates { (1,100.00)(1,0.00) };
\addplot[mark=*,red] coordinates { (1,70.08) };
\addplot[mark=*,red] coordinates { (1,33.09) };

% Sherlock-Sydney p5
\addplot[mark=*,black] coordinates { (4,4.98) };
\addplot[mark=-,black] coordinates { (4,35.50)(4,0.00) };
\addplot[mark=*,red] coordinates { (4,10.25) };
\addplot[mark=*,red] coordinates { (4,0.00) };

% Sherlock-Warwick p5
\addplot[mark=*,black] coordinates { (3,33.42) };
\addplot[mark=-,black] coordinates { (3,88.50)(3,0.00) };
\addplot[mark=*,red] coordinates { (3,47.19) };
\addplot[mark=*,red] coordinates { (3,19.65) };

% Sim-3.0.2_Wine32 p5
\addplot[mark=*,black] coordinates { (2,46.02) };
\addplot[mark=-,black] coordinates { (2,95.00)(2,0.00) };
\addplot[mark=*,red] coordinates { (2,61.53) };
\addplot[mark=*,red] coordinates { (2,30.51) };
            
            \end{axis}
            \end{tikzpicture}  
        } &
    
    \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={100\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p6
\addplot[mark=*,black] coordinates { (0,57.54) };
\addplot[mark=-,black] coordinates { (0,89.84)(0,0.00) };
\addplot[mark=*,red] coordinates { (0,71.37) };
\addplot[mark=*,red] coordinates { (0,43.70) };

% Naive Program Dependence Graph p6
\addplot[mark=*,black] coordinates { (10,53.92) };
\addplot[mark=-,black] coordinates { (10,91.35)(10,0.00) };
\addplot[mark=*,red] coordinates { (10,67.74) };
\addplot[mark=*,red] coordinates { (10,40.10) };

% Naive String Edit Distance p6
\addplot[mark=*,black] coordinates { (6,36.05) };
\addplot[mark=-,black] coordinates { (6,75.37)(6,0.00) };
\addplot[mark=*,red] coordinates { (6,43.94) };
\addplot[mark=*,red] coordinates { (6,28.16) };

% Naive String Tiling p6
\addplot[mark=*,black] coordinates { (5,11.52) };
\addplot[mark=-,black] coordinates { (5,64.39)(5,0.00) };
\addplot[mark=*,red] coordinates { (5,21.08) };
\addplot[mark=*,red] coordinates { (5,1.95) };

% Naive Token Edit Distance p6
\addplot[mark=*,black] coordinates { (8,58.91) };
\addplot[mark=-,black] coordinates { (8,89.86)(8,0.00) };
\addplot[mark=*,red] coordinates { (8,69.98) };
\addplot[mark=*,red] coordinates { (8,47.84) };

% Naive Token Tiling p6
\addplot[mark=*,black] coordinates { (7,30.62) };
\addplot[mark=-,black] coordinates { (7,82.66)(7,0.00) };
\addplot[mark=*,red] coordinates { (7,45.83) };
\addplot[mark=*,red] coordinates { (7,15.40) };

% Naive Tree Edit Distance p6
\addplot[mark=*,black] coordinates { (9,48.27) };
\addplot[mark=-,black] coordinates { (9,84.83)(9,0.00) };
\addplot[mark=*,red] coordinates { (9,58.88) };
\addplot[mark=*,red] coordinates { (9,37.66) };

% Plaggie p6
\addplot[mark=*,black] coordinates { (1,40.83) };
\addplot[mark=-,black] coordinates { (1,88.89)(1,0.00) };
\addplot[mark=*,red] coordinates { (1,58.05) };
\addplot[mark=*,red] coordinates { (1,23.61) };

% Sherlock-Sydney p6
\addplot[mark=*,black] coordinates { (4,4.21) };
\addplot[mark=-,black] coordinates { (4,36.00)(4,0.00) };
\addplot[mark=*,red] coordinates { (4,9.09) };
\addplot[mark=*,red] coordinates { (4,0.00) };

% Sherlock-Warwick p6
\addplot[mark=*,black] coordinates { (3,25.34) };
\addplot[mark=-,black] coordinates { (3,76.00)(3,0.00) };
\addplot[mark=*,red] coordinates { (3,37.37) };
\addplot[mark=*,red] coordinates { (3,13.32) };

% Sim-3.0.2_Wine32 p6
\addplot[mark=*,black] coordinates { (2,34.95) };
\addplot[mark=-,black] coordinates { (2,82.50)(2,0.00) };
\addplot[mark=*,red] coordinates { (2,48.82) };
\addplot[mark=*,red] coordinates { (2,21.08) };
            
            \end{axis}
            \end{tikzpicture}  
        } \\
        
    \end{tabular}

    \caption{Average similarity of variants generated with all 14 source code transformations, evaluated using all 11 SCPDTs. Bars indicate range of similarity scores. Red marks indicate range of standard deviation around the average.}
    \label{fig:eb2cacgsimilarity}
\end{figure}

==> Fig12_ev1c_resilience.tex <==
\begin{figure}[htbp]
    \centering
    \resizebox{.45\linewidth}{!}{
     \begin{tikzpicture}
        \begin{axis}[
            xlabel={Transformation Chance (\%)},
            ylabel={RCT Score},
            xmin=0.5, xmax=6.5,
            ymin=0.0, ymax=5.5,
            xtick={0,1,2,3,4,5,6,7},
            xticklabels={
                ,10,20,40,60,80,100
            }
        ]
            
    % JPlag
	\addplot[mark=*,black] coordinates {
        (1,3.433333333)
        (2,4.03868472)
        (3,4.370835609)
        (4,4.52945591)
        (5,4.770695125)
        (6,5)
	};

	% Naive Program Dependence Graph
	\addplot[dashed,color=black,mark=star,mark options={solid}] coordinates {
        (1,1.938172043)
        (2,2.304635762)
        (3,2.813005272)
        (4,3.331769252)
        (5,3.959779746)
        (6,4.616220918)
	};

	% Naive String Edit Distance
	\addplot[dashed,color=black,mark=*,mark options={solid}] coordinates {
        (1,0.570561857)
        (2,0.958677686)
        (3,1.552774544)
        (4,2.110683686)
        (5,2.712809578)
        (6,3.324459756)
	};

	% Naive String Tiling
	\addplot[dashed,color=black,mark=square,mark options={solid}] coordinates {
        (1,0.310107527)
        (2,0.565240931)
        (3,1.004014553)
        (4,1.442691526)
        (5,1.909269306)
        (6,2.399683509)
	};

	% Naive Token Edit Distance
	\addplot[dashed,color=black,mark=triangle,mark options={solid}] coordinates {
        (1,2.700374532)
        (2,3.38961039)
        (3,3.938484252)
        (4,4.3593355)
        (5,4.761082326)
        (6,5.188172043)
	};

	% Naive Token Tiling
	\addplot[dashed,color=black,mark=diamond,mark options={solid}] coordinates {
        (1,0.911120472)
        (2,1.266606005)
        (3,1.774107737)
        (4,2.223839352)
        (5,2.655321882)
        (6,3.065703971)
	};

	% Naive Tree Edit Distance
	\addplot[dashed,color=black,mark=o,mark options={solid}] coordinates {
        (1,2.379537954)
        (2,2.810228802)
        (3,3.183373111)
        (4,3.481684453)
        (5,3.798805696)
        (6,4.107177404)
	};

	% Plaggie
	\addplot[color=black,mark=square] coordinates {
        (1,2.520979021)
        (2,2.887966805)
        (3,3.12373146)
        (4,3.258909287)
        (5,3.422304987)
        (6,3.592216582)
	};

	% Sherlock-Sydney
	\addplot[color=black,mark=o] coordinates {
        (1,0.243608514)
        (2,0.463536464)
        (3,0.866313055)
        (4,1.284695615)
        (5,1.741969458)
        (6,2.217232376)
	};

	% Sherlock-Warwick
	\addplot[color=black,mark=diamond] coordinates {
        (1,1.00231696)
        (2,1.371428571)
        (3,1.788379888)
        (4,2.133062379)
        (5,2.487218045)
        (6,2.846989406)
	};

	% Sim-3.0.2_Wine32
	\addplot[color=black,mark=triangle] coordinates {	
        (1,2.246105919)
        (2,2.59540087)
        (3,2.767289073)
        (4,2.927722532)
        (5,3.087549001)
        (6,3.276740238)
	};
            
        \end{axis}
    \end{tikzpicture}  
    }
    \\
    \resizebox{.45\linewidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            xmin=0,
            xmax=0,
            ymin=0,
            ymax=0,
            legend style={draw=white!15!black,legend cell align=left},
            legend columns = 4
        ]
        
        \addlegendimage{color=black,mark=*}
        \addlegendentry{JPlag}
        
       \addlegendimage{color=black,mark=square}
        \addlegendentry{Plaggie}
        
        \addlegendimage{color=black,mark=triangle}
        \addlegendentry{Sim}
        
        \addlegendimage{color=black,mark=diamond}
        \addlegendentry{Sherlock-W}
        
        \addlegendimage{color=black,mark=o}
        \addlegendentry{Sherlock-S}
        
        \addlegendimage{dashed,color=black,mark=*,mark options={solid}}
        \addlegendentry{String ED}
        
        \addlegendimage{dashed,color=black,mark=square,mark options={solid}}
        \addlegendentry{String T}
        
        \addlegendimage{dashed,color=black,mark=triangle,mark options={solid}}
        \addlegendentry{Token ED}
        
        \addlegendimage{dashed,color=black,mark=diamond,mark options={solid}}
        \addlegendentry{Token T}
        
        \addlegendimage{dashed,color=black,mark=o,mark options={solid}}
        \addlegendentry{Tree ED}
        
        \addlegendimage{dashed,color=black,mark=star,mark options={solid}}
        \addlegendentry{Graph ED}
    
        \end{axis}
    \end{tikzpicture}
    }
    \caption{Average RCT scores for variants generated with all transformations.}
    \label{fig:ev2crctranking}
\end{figure}

==> Fig14_ev2a_resilience.tex <==
\begin{figure}[htbp]
    
    
    \begin{tabular}{p{.5\linewidth}p{.5\linewidth}}
         
        \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={File Injection},
                xlabel={Injection Chance (\%)},
                ylabel={RCI Score},
                xmin=0.5, xmax=6.5,
                ymin=0.0, ymax=20,
                xtick={0,1,2,3,4,5,6,7},
                xticklabels={
                    ,10,20,40,60,80,100
                }
            ]
            
	% JPlag
	\addplot[mark=*,black] coordinates {
(1,7.972448393075384)
(2,8.572773240663395)
(3,8.764750425790623)
(4,9.469043840513283)
(5,10.018178731523138)
(6,9.828388530043322)
	};

	% NaiveProgramDependenceGraph
	\addplot[dashed,color=black,mark=star,mark options={solid}] coordinates {
(1,8.056143352315832)
(2,10.745704515379497)
(3,12.47257134245094)
(4,14.207495735224258)
(5,16.667199412984285)
(6,16.416727002947095)
	};

	% NaiveStringEditDistance
	\addplot[dashed,color=black,mark=*,mark options={solid}] coordinates {
(1,1.3927540808018963)
(2,2.4546203384151055)
(3,3.686401346822905)
(4,5.439047433228655)
(5,7.517701394728157)
(6,8.086029783986993)
	};

	% NaiveStringTiling
	\addplot[dashed,color=black,mark=square,mark options={solid}] coordinates {
(1,0.6441104659609268)
(2,1.176365971302463)
(3,1.853784977055982)
(4,2.8923496321266757)
(5,4.215171781470306)
(6,4.6879611526065315)
	};

	% NaiveTokenEditDistance
	\addplot[dashed,color=black,mark=triangle,mark options={solid}] coordinates {
(1,7.3202460777948675)
(2,10.010637446676402)
(3,11.724853745420173)
(4,13.629956412209431)
(5,16.126629704250377)
(6,15.903879321414653)
	};

	% NaiveTokenTiling
	\addplot[dashed,color=black,mark=diamond,mark options={solid}] coordinates {
(1,5.998740875529775)
(2,7.716879279523596)
(3,8.672116872638641)
(4,9.80607658144396)
(5,11.46953179754451)
(6,11.202589066612811)
	};

	% NaiveTreeEditDistance
	\addplot[dashed,color=black,mark=o,mark options={solid}] coordinates {
(1,6.28467842579881)
(2,8.515926558630904)
(3,9.919898310830385)
(4,11.496186022108741)
(5,13.582520322963422)
(6,13.38824819231853)
	};

	% Plaggie
	\addplot[color=black,mark=square] coordinates {
(1,7.050633015944544)
(2,9.346349361414948)
(3,10.624268872601608)
(4,12.27748501010132)
(5,14.378059775374892)
(6,14.042639062854214)
	};

	% Sherlock-Sydney
	\addplot[color=black,mark=o] coordinates {
(1,0.521628395328869)
(2,0.9544201362542502)
(3,1.5032418796985718)
(4,2.356930452410192)
(5,3.4492675025130577)
(6,3.8359598501870993)
	};

	% Sherlock-Warwick
	\addplot[color=black,mark=diamond] coordinates {
(1,2.93060310434875)
(2,4.042104207849287)
(3,4.731306375756678)
(4,5.645897577065052)
(5,6.8029008194298735)
(6,6.64687475424227)
	};

	% Sim-3.0.2_Wine32
	\addplot[color=black,mark=triangle] coordinates {
(1,4.309451817270592)
(2,5.214074240537189)
(3,5.548747477526565)
(4,6.252905093692822)
(5,7.292988080975585)
(6,7.000401145787815)
	};

            \end{axis}
            \end{tikzpicture}  
        } &
    
    \resizebox{.45\textwidth}{!}{
    
        \begin{tikzpicture}
            \begin{axis}[
                title={Class Injection},
                xlabel={Injection Chance (\%)},
                ylabel={RCI Score},
                xmin=0.5, xmax=6.5,
                ymin=0.0, ymax=30,
                xtick={0,1,2,3,4,5,6,7},
                xticklabels={
                    ,10,20,40,60,80,100
                }
            ]
            
    % JPlag
	\addplot[mark=*,black] coordinates {
(1,12.45477245870854)
(2,12.766860824582562)
(3,16.17088521421848)
(4,12.317637351933111)
(5,13.731046025992342)
(6,15.757075297543965)
	};

	% Naive Program Dependence Graph
	\addplot[dashed,color=black,mark=star,mark options={solid}] coordinates {
(1,18.768585184748556)
(2,19.39285237965365)
(3,18.878411595175834)
(4,13.33298888075917)
(5,13.361863325333173)
(6,13.961996719841949)
	};

	% Naive String Edit Distance
	\addplot[dashed,color=black,mark=*,mark options={solid}] coordinates {
(1,6.606191220726565)
(2,7.104456489527522)
(3,8.66684422582945)
(4,8.868119823540344)
(5,10.208476747360889)
(6,11.654992994128007)
	};

	% Naive String Tiling
	\addplot[dashed,color=black,mark=square,mark options={solid}] coordinates {
(1,3.525374338049943)
(2,3.8334080023378605)
(3,4.848827795052061)
(4,5.993865450511903)
(5,7.6049771655565)
(6,9.413789223915577)
	};

	% Naive Token Edit Distance
	\addplot[dashed,color=black,mark=triangle,mark options={solid}] coordinates {
(1,16.923067827902788)
(2,17.658147038057898)
(3,19.758620813909772)
(4,13.33877038852843)
(5,13.43998821980785)
(6,14.059582302386957)
	};

	% Naive Token Tiling
	\addplot[dashed,color=black,mark=diamond,mark options={solid}] coordinates {
(1,16.256746910983892)
(2,16.97502143596935)
(3,20.11138061164745)
(4,13.954408251948912)
(5,14.296220100007531)
(6,15.24625406068487)
	};

	% Naive Tree Edit Distance
	\addplot[dashed,color=black,mark=o,mark options={solid}] coordinates {
(1,15.230155544569435)
(2,15.893724332575301)
(3,17.86305723630805)
(4,12.218024892731485)
(5,12.377477414456491)
(6,13.032934559116159)
	};

	% Plaggie
\addplot[color=black,mark=square] coordinates {
(1,22.60010261906077)
(2,23.64249589922669)
(3,27.441685087570974)
(4,20.080590797305426)
(5,20.73963347136262)
(6,22.373612256011917)
};

	% Sherlock-Sydney
	\addplot[color=black,mark=o] coordinates {
(1,2.956672700358297)
(2,3.221678872606904)
(3,4.108907097703395)
(4,5.451685779347146)
(5,7.175414032316558)
(6,9.193791203841078)
	};

	% Sherlock-Warwick
	\addplot[color=black,mark=diamond] coordinates {
(1,20.756231316797606)
(2,21.77734022795332)
(3,25.534727094453025)
(4,19.780111782099755)
(5,20.899524216502034)
(6,22.73734048363163)
	};

% Sim-3.0.2_Wine32
\addplot[color=black,mark=triangle] coordinates {
(1,20.756231316797606)
(2,21.77734022795332)
(3,25.534727094453025)
(4,19.780111782099755)
(5,20.899524216502034)
(6,22.73734048363163)
};
            
            \end{axis}
            \end{tikzpicture}  
        } \\
        
                \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={Method Injection},
                xlabel={Injection Chance (\%)},
                ylabel={RCI Score},
                xmin=0.5, xmax=6.5,
                ymin=0.0, ymax=20,
                xtick={0,1,2,3,4,5,6,7},
                xticklabels={
                    ,10,20,40,60,80,100
                }
            ]
            
% JPlag
	\addplot[mark=*,black] coordinates {
(1,9.640779008015315)
(2,10.274838429844932)
(3,11.554009196928485)
(4,11.62857269283653)
(5,12.427632885097744)
(6,13.183015489107285)
	};

	% Naive Program Dependence Graph
	\addplot[dashed,color=black,mark=star,mark options={solid}] coordinates {
(1,9.761457303968191)
(2,10.746281228636871)
(3,12.537507228595405)
(4,11.502390461998058)
(5,11.489693889859428)
(6,11.296257654076058)
	};

	% Naive String Edit Distance
	\addplot[dashed,color=black,mark=*,mark options={solid}] coordinates {
(1,2.5482511011024895)
(2,3.373693382956884)
(3,4.931965823621549)
(4,6.217415588050683)
(5,7.227796482122055)
(6,8.130105970133691)
	};

	% Naive String Tiling
	\addplot[dashed,color=black,mark=square,mark options={solid}] coordinates {
(1,1.25758577943446)
(2,1.7400509592588302)
(3,2.709147644371055)
(4,3.86627793296732)
(5,4.943914573938445)
(6,6.063781602489995)
	};

	% Naive Token Edit Distance
	\addplot[dashed,color=black,mark=triangle,mark options={solid}] coordinates {
(1,9.389383265228837)
(2,9.908744802171675)
(3,11.57913966366909)
(4,10.676843008677574)
(5,10.55125327583141)
(6,10.535170582513436)
	};

	% Naive Token Tiling
	\addplot[dashed,color=black,mark=diamond,mark options={solid}] coordinates {
(1,9.492902912216941)
(2,10.261007965543751)
(3,12.08469512508306)
(4,11.712334898567043)
(5,11.866452211136032)
(6,12.0074505918992)
	};

	% Naive Tree Edit Distance
	\addplot[dashed,color=black,mark=o,mark options={solid}] coordinates {
(1,8.452834728192599)
(2,9.005469226250767)
(3,10.561588407595307)
(4,9.864173297711035)
(5,9.84031004863413)
(6,9.845218990985892)
	};

	% Plaggie
	\addplot[color=black,mark=square] coordinates {
(1,11.615807759107021)
(2,12.794596293100827)
(3,15.71928250555228)
(4,15.333024270614278)
(5,15.602577942268551)
(6,15.804577801330304)
	};

	% Sherlock-Sydney
	\addplot[color=black,mark=o] coordinates {
(1,1.0307016424767004)
(2,1.4461437767947145)
(3,2.2973510817740155)
(4,3.4252767078050628)
(5,4.5340066576507825)
(6,5.756078535842296)
	};

	% Sherlock-Warwick
	\addplot[color=black,mark=diamond] coordinates {
(1,5.6805856495817055)
(2,6.910466915021755)
(3,9.05744951373808)
(4,9.996494914575523)
(5,10.870899990320465)
(6,11.458857067174053)
	};

	% Sim-3.0.2_Wine32
	\addplot[color=black,mark=triangle] coordinates {
(1,10.09434183241509)
(2,11.719770933345881)
(3,14.785088006469495)
(4,15.213327098606992)
(5,15.88789633135552)
(6,16.463453408485716)
	};
            
            \end{axis}
            \end{tikzpicture}  
        } &
    
    \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={Statement Injection},
                xlabel={Injection Chance (\%)},
                ylabel={RCI Score},
                xmin=0.5, xmax=6.5,
                ymin=0.0, ymax=10,
                xtick={0,1,2,3,4,5,6,7},
                xticklabels={
                    ,10,20,40,60,80,100
                }
            ]
            
% JPlag
	\addplot[mark=*,black] coordinates {
(1,7.222168505194542)
(2,7.228775270498439)
(3,7.327262663534416)
(4,7.17556032048329)
(5,7.076653865949122)
(6,6.946975413063985)
	};

	% Naive Program Dependence Graph
	\addplot[dashed,color=black,mark=star,mark options={solid}] coordinates {
(1,3.3386993369136526)
(2,2.9219888771291984)
(3,2.9021556708530807)
(4,2.9094517063782384)
(5,3.0431388767549756)
(6,3.171570021571423)
	};

	% Naive String Edit Distance
	\addplot[dashed,color=black,mark=*,mark options={solid}] coordinates {
(1,1.2391653506431768)
(2,1.6878554510824384)
(3,2.382927170341404)
(4,3.008172503391787)
(5,3.5967593714443025)
(6,4.097180637339229)
	};

	% Naive String Tiling
	\addplot[dashed,color=black,mark=square,mark options={solid}] coordinates {
(1,0.5997464476607266)
(2,0.8649069549662346)
(3,1.3303167510721159)
(4,1.8117365551439526)
(5,2.294968111896425)
(6,2.7475812561218893)
	};

	% Naive Token Edit Distance
	\addplot[dashed,color=black,mark=triangle,mark options={solid}] coordinates {
(1,4.50364779701918)
(2,4.571198113129686)
(3,4.848971583692091)
(4,5.073921890111887)
(5,5.4427784473412615)
(6,5.725892806143147)
	};

	% Naive Token Tiling
	\addplot[dashed,color=black,mark=diamond,mark options={solid}] coordinates {
(1,4.21022175247358)
(2,4.250375392612006)
(3,4.473715212654152)
(4,4.60965390467565)
(5,4.869441318063519)
(6,5.0643431038883024)
	};

	% Naive Tree Edit Distance
	\addplot[dashed,color=black,mark=o,mark options={solid}] coordinates {
(1,4.102053782546973)
(2,4.225825508899548)
(3,4.5452060016837565)
(4,4.759335539813928)
(5,5.141298621880104)
(6,5.40210269626193)
	};

	% Plaggie
	\addplot[color=black,mark=square] coordinates {
(1,4.34399436048439)
(2,4.055563813677371)
(3,4.02135492811796)
(4,3.876984631735579)
(5,3.9203892867362633)
(6,3.9910937184942465)
	};

	% Sherlock-Sydney
	\addplot[color=black,mark=o] coordinates {
(1,0.49061255170959567)
(2,0.7149212564945236)
(3,1.1169280660386989)
(4,1.545059242848494)
(5,1.9738676381821778)
(6,2.388036028666929)
	};

	% Sherlock-Warwick
	\addplot[color=black,mark=diamond] coordinates {
(1,2.315866778340737)
(2,2.627586368786445)
(3,3.0421779115807306)
(4,3.4410756571816203)
(5,3.842025834574987)
(6,4.130471877991679)
	};

	% Sim-3.0.2_Wine32
	\addplot[color=black,mark=triangle] coordinates {	
(1,4.954595903053945)
(2,5.8448167146388705)
(3,6.843765491910521)
(4,7.0818712167790965)
(5,7.155299672840919)
(6,6.951219450378467)
	};
            
            \end{axis}
            \end{tikzpicture}  
        } \\
        
        \multicolumn{2}{c}{
        \resizebox{.45\linewidth}{!}{
        \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            xmin=0,
            xmax=0,
            ymin=0,
            ymax=0,
            legend style={draw=white!15!black,legend cell align=left},
            legend columns = 4
        ]
        
        \addlegendimage{color=black,mark=*}
        \addlegendentry{JPlag}
        
       \addlegendimage{color=black,mark=square}
        \addlegendentry{Plaggie}
        
        \addlegendimage{color=black,mark=triangle}
        \addlegendentry{Sim}
        
        \addlegendimage{color=black,mark=diamond}
        \addlegendentry{Sherlock-W}
        
        \addlegendimage{color=black,mark=o}
        \addlegendentry{Sherlock-S}
        
        \addlegendimage{dashed,color=black,mark=*,mark options={solid}}
        \addlegendentry{String ED}
        
        \addlegendimage{dashed,color=black,mark=square,mark options={solid}}
        \addlegendentry{String T}
        
        \addlegendimage{dashed,color=black,mark=triangle,mark options={solid}}
        \addlegendentry{Token ED}
        
        \addlegendimage{dashed,color=black,mark=diamond,mark options={solid}}
        \addlegendentry{Token T}
        
        \addlegendimage{dashed,color=black,mark=o,mark options={solid}}
        \addlegendentry{Tree ED}
        
        \addlegendimage{dashed,color=black,mark=star,mark options={solid}}
        \addlegendentry{Graph ED}
    
        \end{axis}
        \end{tikzpicture}
        }
        } \\
        
    \end{tabular}

    \caption{Average RCI for each type of injected source code fragment at each chance of injection. Larger values indicate a tool is more robust to source code injection.}
    \label{fig:ev3aTransformationResilience}
\end{figure}

==> Fig15_ev2b_avgsimilarity.tex <==
\begin{figure}[htbp]
    \begin{tabular}{p{.5\linewidth}p{.5\linewidth}}
         
        \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={10\% Injection Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]

% JPlag p1
\addplot[mark=*,black] coordinates {(0, 81.6869355337209) };
\addplot[mark=-,black] coordinates { (0,6.4453125)(0,100.0) };
\addplot[mark=*,red] coordinates { (0,62.93379336294717) };
\addplot[mark=*,red] coordinates { (0,100.0) };

% Plaggie p1
\addplot[mark=*,black] coordinates {(1, 85.00611986619394) };
\addplot[mark=-,black] coordinates { (1,0.0)(1,100.0) };
\addplot[mark=*,red] coordinates { (1,72.05468490544675) };
\addplot[mark=*,red] coordinates { (1,97.95755482694113) };

% Sim-3.0.2_Wine32 p1
\addplot[mark=*,black] coordinates {(2, 76.51327064729594) };
\addplot[mark=-,black] coordinates { (2,3.0)(2,100.0) };
\addplot[mark=*,red] coordinates { (2,57.465439230532496) };
\addplot[mark=*,red] coordinates { (2,95.56110206405938) };

% Naive Token Edit Distance p1
\addplot[mark=*,black] coordinates {(8, 82.63573126593309) };
\addplot[mark=-,black] coordinates { (8,7.24681504464432)(8,100.0) };
\addplot[mark=*,red] coordinates { (8,69.1883576754777) };
\addplot[mark=*,red] coordinates { (8,96.08310485638847) };

% Naive Token Tiling p1
\addplot[mark=*,black] coordinates {(7, 81.46236880308638) };
\addplot[mark=-,black] coordinates { (7,2.763816206480038)(7,100.0) };
\addplot[mark=*,red] coordinates { (7,65.75876497429154) };
\addplot[mark=*,red] coordinates { (7,97.16597263188122) };

% Naive Tree Edit Distance p1
\addplot[mark=*,black] coordinates {(9, 80.7752417932455) };
\addplot[mark=-,black] coordinates { (9,6.528371647565301)(9,100.0) };
\addplot[mark=*,red] coordinates { (9,65.80288982965016) };
\addplot[mark=*,red] coordinates { (9,95.74759375684084) };

% Naive Program Dependence Graph p1
\addplot[mark=*,black] coordinates {(10, 80.6267267516796) };
\addplot[mark=-,black] coordinates { (10,0.0)(10,100.0) };
\addplot[mark=*,red] coordinates { (10,66.84267842944959) };
\addplot[mark=*,red] coordinates { (10,94.4107750739096) };

% Sherlock-Sydney p1
\addplot[mark=*,black] coordinates {(4, 23.67476384071244) };
\addplot[mark=-,black] coordinates { (4,1.4)(4,68.0) };
\addplot[mark=*,red] coordinates { (4,13.81580348001254) };
\addplot[mark=*,red] coordinates { (4,33.53372420141234) };

% Sherlock-Warwick p1
\addplot[mark=*,black] coordinates {(3, 74.08888461708348) };
\addplot[mark=-,black] coordinates { (3,6.6)(3,100.0) };
\addplot[mark=*,red] coordinates { (3,55.69101164525759) };
\addplot[mark=*,red] coordinates { (3,92.48675758890937) };

% Naive String Edit Distance p1
\addplot[mark=*,black] coordinates {(6, 63.44511865287968) };
\addplot[mark=-,black] coordinates { (6,14.608098705859174)(6,97.58320126782884) };
\addplot[mark=*,red] coordinates { (6,49.56558394428674) };
\addplot[mark=*,red] coordinates { (6,77.32465336147261) };

% Naive String Tiling p1
\addplot[mark=*,black] coordinates {(5, 35.11667840736081) };
\addplot[mark=-,black] coordinates { (5,4.855213255512501)(5,92.40624341957955) };
\addplot[mark=*,red] coordinates { (5,21.001572817908286) };
\addplot[mark=*,red] coordinates { (5,49.231783996813334) };

            \end{axis}
            \end{tikzpicture}  
        } &
    
    \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={20\% Injection Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p2
\addplot[mark=*,black] coordinates {(0, 69.55194594895352) };
\addplot[mark=-,black] coordinates { (0,5.4196463)(0,100.0) };
\addplot[mark=*,red] coordinates { (0,48.36695983656726) };
\addplot[mark=*,red] coordinates { (0,90.73693206133977) };

% Plaggie p2
\addplot[mark=*,black] coordinates {(1, 75.07398089042083) };
\addplot[mark=-,black] coordinates { (1,0.0)(1,100.0) };
\addplot[mark=*,red] coordinates { (1,60.79780568933137) };
\addplot[mark=*,red] coordinates { (1,89.35015609151029) };

% Sim-3.0.2_Wine32 p2
\addplot[mark=*,black] coordinates {(2, 61.723564788009895) };
\addplot[mark=-,black] coordinates { (2,2.4)(2,100.0) };
\addplot[mark=*,red] coordinates { (2,41.40199934943021) };
\addplot[mark=*,red] coordinates { (2,82.04513022658958) };

% Naive Token Edit Distance p2
\addplot[mark=*,black] coordinates {(8, 71.48891484476478) };
\addplot[mark=-,black] coordinates { (8,12.571197409487118)(8,100.0) };
\addplot[mark=*,red] coordinates { (8,56.78926624494132) };
\addplot[mark=*,red] coordinates { (8,86.18856344458824) };

% Naive Token Tiling p2
\addplot[mark=*,black] coordinates {(7, 69.5396468658085) };
\addplot[mark=-,black] coordinates { (7,2.5401540640484566)(7,100.0) };
\addplot[mark=*,red] coordinates { (7,52.125449421651936) };
\addplot[mark=*,red] coordinates { (7,86.95384430996508) };

% Naive Tree Edit Distance p2
\addplot[mark=*,black] coordinates {(9, 68.60839269010367) };
\addplot[mark=-,black] coordinates { (9,7.085288167237214)(9,100.0) };
\addplot[mark=*,red] coordinates { (9,52.342525654972235) };
\addplot[mark=*,red] coordinates { (9,84.8742597252351) };

% Naive Program Dependence Graph p2
\addplot[mark=*,black] coordinates {(10, 67.69257419981095) };
\addplot[mark=-,black] coordinates { (10,-117.75700934579439)(10,100.0) };
\addplot[mark=*,red] coordinates { (10,52.666068025081515) };
\addplot[mark=*,red] coordinates { (10,82.71908037454038) };

% Sherlock-Sydney p2
\addplot[mark=*,black] coordinates {(4, 20.18237935985198) };
\addplot[mark=-,black] coordinates { (4,0.6)(4,68.0) };
\addplot[mark=*,red] coordinates { (4,10.659604585052074) };
\addplot[mark=*,red] coordinates { (4,29.705154134651885) };

% Sherlock-Warwick p2
\addplot[mark=*,black] coordinates {(3, 60.969157137005006) };
\addplot[mark=-,black] coordinates { (3,6.0)(3,100.0) };
\addplot[mark=*,red] coordinates { (3,41.37944428301908) };
\addplot[mark=*,red] coordinates { (3,80.55886999099093) };

% Naive String Edit Distance p2
\addplot[mark=*,black] coordinates {(6, 54.791104793031835) };
\addplot[mark=-,black] coordinates { (6,9.212973413949651)(6,97.58320126782884) };
\addplot[mark=*,red] coordinates { (6,41.08939499488653) };
\addplot[mark=*,red] coordinates { (6,68.49281459117714) };

% Naive String Tiling p2
\addplot[mark=*,black] coordinates {(5, 29.623403045298993) };
\addplot[mark=-,black] coordinates { (5,2.829983087194027)(5,92.40624341957955) };
\addplot[mark=*,red] coordinates { (5,16.703426856662958) };
\addplot[mark=*,red] coordinates { (5,42.54337923393503) };
            
            \end{axis}
            \end{tikzpicture}  
        } \\
        
                \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={40\% Injection Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p3
\addplot[mark=*,black] coordinates {(0, 55.10303246926355) };
\addplot[mark=-,black] coordinates { (0,7.6208177)(0,100.0) };
\addplot[mark=*,red] coordinates { (0,35.596309267661596) };
\addplot[mark=*,red] coordinates { (0,74.60975567086551) };

% Plaggie p3
\addplot[mark=*,black] coordinates {(1, 61.91009610139607) };
\addplot[mark=-,black] coordinates { (1,0.0)(1,100.0) };
\addplot[mark=*,red] coordinates { (1,47.9045951086905) };
\addplot[mark=*,red] coordinates { (1,75.91559709410164) };

% Sim-3.0.2_Wine32 p3
\addplot[mark=*,black] coordinates {(2, 42.62834817834123) };
\addplot[mark=-,black] coordinates { (2,4.571428571428571)(2,100.0) };
\addplot[mark=*,red] coordinates { (2,24.778002523992054) };
\addplot[mark=*,red] coordinates { (2,60.4786938326904) };

% Naive Token Edit Distance p3
\addplot[mark=*,black] coordinates {(8, 57.5582769830128) };
\addplot[mark=-,black] coordinates { (8,8.733367418117787)(8,100.0) };
\addplot[mark=*,red] coordinates { (8,44.59269918421846) };
\addplot[mark=*,red] coordinates { (8,70.52385478180715) };

% Naive Token Tiling p3
\addplot[mark=*,black] coordinates {(7, 53.03211266317291) };
\addplot[mark=-,black] coordinates { (7,2.645809216246933)(7,100.0) };
\addplot[mark=*,red] coordinates { (7,36.71050750619171) };
\addplot[mark=*,red] coordinates { (7,69.35371782015412) };

% Naive Tree Edit Distance p3
\addplot[mark=*,black] coordinates {(9, 52.97602838415789) };
\addplot[mark=-,black] coordinates { (9,8.809726741546253)(9,100.0) };
\addplot[mark=*,red] coordinates { (9,38.46351896052306) };
\addplot[mark=*,red] coordinates { (9,67.48853780779272) };

% Naive Program Dependence Graph p3
\addplot[mark=*,black] coordinates {(10, 53.46370923089346) };
\addplot[mark=-,black] coordinates { (10,-73.08679196869588)(10,100.0) };
\addplot[mark=*,red] coordinates { (10,40.6070132957321) };
\addplot[mark=*,red] coordinates { (10,66.32040516605481) };

% Sherlock-Sydney p3
\addplot[mark=*,black] coordinates {(4, 15.412997537899598) };
\addplot[mark=-,black] coordinates { (4,0.5714285714285714)(4,68.0) };
\addplot[mark=*,red] coordinates { (4,7.158735769723336) };
\addplot[mark=*,red] coordinates { (4,23.66725930607586) };

% Sherlock-Warwick p3
\addplot[mark=*,black] coordinates {(3, 43.87481103016878) };
\addplot[mark=-,black] coordinates { (3,7.0)(3,97.0) };
\addplot[mark=*,red] coordinates { (3,26.48215908932699) };
\addplot[mark=*,red] coordinates { (3,61.267462971010566) };

% Naive String Edit Distance p3
\addplot[mark=*,black] coordinates {(6, 43.6766326463535) };
\addplot[mark=-,black] coordinates { (6,7.7238620012677615)(6,97.58320126782884) };
\addplot[mark=*,red] coordinates { (6,32.10081178813699) };
\addplot[mark=*,red] coordinates { (6,55.252453504570006) };

% Naive String Tiling p3
\addplot[mark=*,black] coordinates {(5, 22.295508951712907) };
\addplot[mark=-,black] coordinates { (5,3.5579713250892477)(5,82.65240670800303) };
\addplot[mark=*,red] coordinates { (5,11.236530014067133) };
\addplot[mark=*,red] coordinates { (5,33.35448788935868) };
            
            \end{axis}
            \end{tikzpicture}  
        } &
    
    \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={60\% Injection Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p4
\addplot[mark=*,black] coordinates {(0, 44.21909872131777) };
\addplot[mark=-,black] coordinates { (0,4.098124)(0,97.61905) };
\addplot[mark=*,red] coordinates { (0,26.849439585898033) };
\addplot[mark=*,red] coordinates { (0,61.58875785673751) };

% Plaggie p4
\addplot[mark=*,black] coordinates {(1, 51.78103070106608) };
\addplot[mark=-,black] coordinates { (1,0.0)(1,100.0) };
\addplot[mark=*,red] coordinates { (1,38.69238741928685) };
\addplot[mark=*,red] coordinates { (1,64.86967398284531) };

% Sim-3.0.2_Wine32 p4
\addplot[mark=*,black] coordinates {(2, 28.42121411015789) };
\addplot[mark=-,black] coordinates { (2,1.4)(2,96.0) };
\addplot[mark=*,red] coordinates { (2,14.597324601890708) };
\addplot[mark=*,red] coordinates { (2,42.24510361842508) };

% Naive Token Edit Distance p4
\addplot[mark=*,black] coordinates {(8, 47.75689106326133) };
\addplot[mark=-,black] coordinates { (8,3.4267001243470596)(8,96.66153055983564) };
\addplot[mark=*,red] coordinates { (8,36.96475777644432) };
\addplot[mark=*,red] coordinates { (8,58.549024350078334) };

% Naive Token Tiling p4
\addplot[mark=*,black] coordinates {(7, 39.73193764225075) };
\addplot[mark=-,black] coordinates { (7,3.7272168215737387)(7,98.13463098134632) };
\addplot[mark=*,red] coordinates { (7,25.720098329376988) };
\addplot[mark=*,red] coordinates { (7,53.74377695512451) };

% Naive Tree Edit Distance p4
\addplot[mark=*,black] coordinates {(9, 41.91627857588436) };
\addplot[mark=-,black] coordinates { (9,2.6405376808567302)(9,96.96467991169978) };
\addplot[mark=*,red] coordinates { (9,29.95562290768025) };
\addplot[mark=*,red] coordinates { (9,53.876934244088474) };

% Naive Program Dependence Graph p4
\addplot[mark=*,black] coordinates {(10, 44.074994022755604) };
\addplot[mark=-,black] coordinates { (10,-152.05992509363293)(10,77.16999433757617) };
\addplot[mark=*,red] coordinates { (10,32.63024735445563) };
\addplot[mark=*,red] coordinates { (10,55.519740691055574) };

% Sherlock-Sydney p4
\addplot[mark=*,black] coordinates {(4, 11.374313748414973) };
\addplot[mark=-,black] coordinates { (4,0.375)(4,60.0) };
\addplot[mark=*,red] coordinates { (4,4.7016122216127485) };
\addplot[mark=*,red] coordinates { (4,18.0470152752172) };

% Sherlock-Warwick p4
\addplot[mark=*,black] coordinates {(3, 30.750819075019887) };
\addplot[mark=-,black] coordinates { (3,2.5)(3,93.0) };
\addplot[mark=*,red] coordinates { (3,16.974882401207125) };
\addplot[mark=*,red] coordinates { (3,44.52675574883265) };

% Naive String Edit Distance p4
\addplot[mark=*,black] coordinates {(6, 35.61090803154532) };
\addplot[mark=-,black] coordinates { (6,3.417862757642423)(6,94.55968688845401) };
\addplot[mark=*,red] coordinates { (6,26.416106924081404) };
\addplot[mark=*,red] coordinates { (6,44.80570913900924) };

% Naive String Tiling p4
\addplot[mark=*,black] coordinates {(5, 16.47293446888834) };
\addplot[mark=-,black] coordinates { (5,0.997083999623742)(5,74.1068955967876) };
\addplot[mark=*,red] coordinates { (5,8.073460392770013) };
\addplot[mark=*,red] coordinates { (5,24.872408545006667) };
            
            \end{axis}
            \end{tikzpicture}  
        } \\
        
                \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={80\% Injection Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p5
\addplot[mark=*,black] coordinates {(0, 35.88563105182179) };
\addplot[mark=-,black] coordinates { (0,4.4549575)(0,82.74902) };
\addplot[mark=*,red] coordinates { (0,21.113717853635926) };
\addplot[mark=*,red] coordinates { (0,50.65754425000765) };

% Plaggie p5
\addplot[mark=*,black] coordinates {(1, 43.897586171833446) };
\addplot[mark=-,black] coordinates { (1,0.0)(1,89.2770709077532) };
\addplot[mark=*,red] coordinates { (1,32.07831432646039) };
\addplot[mark=*,red] coordinates { (1,55.716858017206505) };

% Sim-3.0.2_Wine32 p5
\addplot[mark=*,black] coordinates {(2, 18.20068625779255) };
\addplot[mark=-,black] coordinates { (2,1.0)(2,80.66666666666667) };
\addplot[mark=*,red] coordinates { (2,9.014266289969035) };
\addplot[mark=*,red] coordinates { (2,27.387106225616066) };

% Naive Token Edit Distance p5
\addplot[mark=*,black] coordinates {(8, 40.83185001476619) };
\addplot[mark=-,black] coordinates { (8,6.87106601559927)(8,85.32836964501338) };
\addplot[mark=*,red] coordinates { (8,32.35625954943852) };
\addplot[mark=*,red] coordinates { (8,49.30744048009386) };

% Naive Token Tiling p5
\addplot[mark=*,black] coordinates {(7, 28.857244033069776) };
\addplot[mark=-,black] coordinates { (7,3.1447585908696416)(7,90.6693924057974) };
\addplot[mark=*,red] coordinates { (7,18.285380712577663) };
\addplot[mark=*,red] coordinates { (7,39.42910735356189) };

% Naive Tree Edit Distance p5
\addplot[mark=*,black] coordinates {(9, 33.358325912047704) };
\addplot[mark=-,black] coordinates { (9,3.6741281550772777)(9,85.39818888656097) };
\addplot[mark=*,red] coordinates { (9,24.24959290493926) };
\addplot[mark=*,red] coordinates { (9,42.467058919156145) };

% Naive Program Dependence Graph p5
\addplot[mark=*,black] coordinates {(10, 39.19929717849854) };
\addplot[mark=-,black] coordinates { (10,0.0)(10,68.71563586433226) };
\addplot[mark=*,red] coordinates { (10,29.85329794146459) };
\addplot[mark=*,red] coordinates { (10,48.54529641553249) };

% Sherlock-Sydney p5
\addplot[mark=*,black] coordinates {(4, 8.081498202323417) };
\addplot[mark=-,black] coordinates { (4,0.3333333333333333)(4,44.5) };
\addplot[mark=*,red] coordinates { (4,3.285504049879453) };
\addplot[mark=*,red] coordinates { (4,12.87749235476738) };

% Sherlock-Warwick p5
\addplot[mark=*,black] coordinates {(3, 20.83083044060633) };
\addplot[mark=-,black] coordinates { (3,2.4)(3,76.33333333333333) };
\addplot[mark=*,red] coordinates { (3,11.881580985654734) };
\addplot[mark=*,red] coordinates { (3,29.780079895557925) };

% Naive String Edit Distance p5
\addplot[mark=*,black] coordinates {(6, 29.59187701888342) };
\addplot[mark=-,black] coordinates { (6,6.4041033635494475)(6,75.4604818880032) };
\addplot[mark=*,red] coordinates { (6,23.087390391079403) };
\addplot[mark=*,red] coordinates { (6,36.096363646687436) };

% Naive String Tiling p5
\addplot[mark=*,black] coordinates {(5, 11.749818848969962) };
\addplot[mark=-,black] coordinates { (5,2.340248388601827)(5,58.757207522648415) };
\addplot[mark=*,red] coordinates { (5,5.980749173207113) };
\addplot[mark=*,red] coordinates { (5,17.518888524732812) };
            
            \end{axis}
            \end{tikzpicture}  
        } &
    
    \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={100\% Injection Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p6
\addplot[mark=*,black] coordinates {(0, 30.0404590783333) };
\addplot[mark=-,black] coordinates { (0,3.4604905)(0,79.06015) };
\addplot[mark=*,red] coordinates { (0,17.076736530106388) };
\addplot[mark=*,red] coordinates { (0,43.00418162656021) };

% Plaggie p6
\addplot[mark=*,black] coordinates {(1, 38.85870466637503) };
\addplot[mark=-,black] coordinates { (1,0.0)(1,69.48357163115809) };
\addplot[mark=*,red] coordinates { (1,27.38003615425361) };
\addplot[mark=*,red] coordinates { (1,50.337373178496456) };

% Sim-3.0.2_Wine32 p6
\addplot[mark=*,black] coordinates {(2, 12.32314754168754) };
\addplot[mark=-,black] coordinates { (2,0.6666666666666666)(2,50.0) };
\addplot[mark=*,red] coordinates { (2,6.5782398256533705) };
\addplot[mark=*,red] coordinates { (2,18.06805525772171) };

% Naive Token Edit Distance p6
\addplot[mark=*,black] coordinates {(8, 37.962226935894314) };
\addplot[mark=-,black] coordinates { (8,2.9220353234699803)(8,61.504661115686844) };
\addplot[mark=*,red] coordinates { (8,30.747684829331682) };
\addplot[mark=*,red] coordinates { (8,45.17676904245695) };

% Naive Token Tiling p6
\addplot[mark=*,black] coordinates {(7, 22.308506239265057) };
\addplot[mark=-,black] coordinates { (7,1.4375385084358978)(7,53.68629042487484) };
\addplot[mark=*,red] coordinates { (7,14.145065000309156) };
\addplot[mark=*,red] coordinates { (7,30.471947478220958) };

% Naive Tree Edit Distance p6
\addplot[mark=*,black] coordinates {(9, 29.235207052914102) };
\addplot[mark=-,black] coordinates { (9,2.825956146845112)(9,59.08084745381471) };
\addplot[mark=*,red] coordinates { (9,21.632067001355168) };
\addplot[mark=*,red] coordinates { (9,36.83834710447304) };

% Naive Program Dependence Graph p6
\addplot[mark=*,black] coordinates {(10, 37.669983405942105) };
\addplot[mark=-,black] coordinates { (10,-5.6547273369966895)(10,66.26252251284838) };
\addplot[mark=*,red] coordinates { (10,28.583930317188013) };
\addplot[mark=*,red] coordinates { (10,46.7560364946962) };

% Sherlock-Sydney p6
\addplot[mark=*,black] coordinates {(4, 5.8553010124510125) };
\addplot[mark=-,black] coordinates { (4,0.1111111111111111)(4,27.5) };
\addplot[mark=*,red] coordinates { (4,2.567663491592712) };
\addplot[mark=*,red] coordinates { (4,9.142938533309312) };

% Sherlock-Warwick p6
\addplot[mark=*,black] coordinates {(3, 14.692569002080276) };
\addplot[mark=-,black] coordinates { (3,1.25)(3,38.6) };
\addplot[mark=*,red] coordinates { (3,9.018055221923252) };
\addplot[mark=*,red] coordinates { (3,20.3670827822373) };

% Naive String Edit Distance p6
\addplot[mark=*,black] coordinates {(6, 26.76151250830819) };
\addplot[mark=-,black] coordinates { (6,5.791522594685292)(6,58.821487204556014) };
\addplot[mark=*,red] coordinates { (6,21.71634067906786) };
\addplot[mark=*,red] coordinates { (6,31.80668433754852) };

% Naive String Tiling p6
\addplot[mark=*,black] coordinates {(5, 8.786981877719585) };
\addplot[mark=-,black] coordinates { (5,1.4350489374393598)(5,26.538858827500654) };
\addplot[mark=*,red] coordinates { (5,5.196422361787078) };
\addplot[mark=*,red] coordinates { (5,12.377541393652091) };
            
            \end{axis}
            \end{tikzpicture}  
        } \\
        
    \end{tabular}

    \caption{Average similarity of variants generated with all 4 source code fragments injected, evaluated using all 11 SCPDTs. Bars indicate range of similarity scores. Red marks indicate range of standard deviation around the average.}
    \label{fig:ev3bavgsimilarity}
\end{figure}

==> Fig16_ev2b_resilience.tex <==
\begin{figure}[htbp]
\centering
\resizebox{.45\linewidth}{!}{
     \begin{tikzpicture}
        \begin{axis}[
            xlabel={Injection Chance (\%)},
            ylabel={RCI Score},
            xmin=0.5, xmax=6.5,
            ymin=0.0, ymax=30,
            xtick={0,1,2,3,4,5,6,7},
            xticklabels={
                ,10,20,40,60,80,100
            },
            legend=none
        ]
            
    % JPlag
	\addplot[mark=*,black] coordinates {
(1,10.347803905181312)
(2,11.887787619963175)
(3,14.339498532039045)
(4,17.38856808989362)
(5,20.19250943647924)
(6,23.32262302617077)
	};
    
	% Plaggie
	\addplot[color=black,mark=square] coordinates {
(1,12.638489724400456)
(2,14.521372161706209)
(3,16.90211667936491)
(4,20.115527438730318)
(5,23.076190695916605)
(6,26.686382601100558)
	};
	
	% Sim-3.0.2_Wine32
	\addplot[color=black,mark=triangle] coordinates {	
(1,8.068386072587948)
(2,9.456471011349977)
(3,11.221569879167301)
(4,13.550802628766684)
(5,15.8269053953198)
(6,18.609700898829516)
	};
	
	% Sherlock-Warwick
	\addplot[color=black,mark=diamond] coordinates {
(1,7.313463631324007)
(2,9.273691610261714)
(3,11.470785431939651)
(4,14.006663862938371)
(5,16.352704053927877)
(6,19.126586991463718)
	};

	% Sherlock-Sydney
	\addplot[color=black,mark=o] coordinates {
(1,2.482796117453492)
(2,4.534838261238963)
(3,7.611098410638887)
(4,10.944344027380133)
(5,14.08454200928593)
(6,17.331193551490255)
	};

	% Naive String Edit Distance
	\addplot[dashed,color=black,mark=*,mark options={solid}] coordinates {
(1,5.183986187796181)
(2,8.006388971527226)
(3,11.430424533349901)
(4,15.063886915429638)
(5,18.387509071179462)
(6,22.278450250424594)
	};

	% Naive String Tiling
	\addplot[dashed,color=black,mark=square,mark options={solid}] coordinates {
(1,2.9206272944802225)
(2,5.143187020437791)
(3,8.285235400357104)
(4,11.612403642250774)
(5,14.669998215464167)
(6,17.888236060916427)
	};
	
	% Naive Token Edit Distance
	\addplot[dashed,color=black,mark=triangle,mark options={solid}] coordinates {
(1,10.913215114450542)
(2,12.695412960580937)
(3,15.169035426349692)
(4,18.566084977341514)
(5,21.88052187406725)
(6,26.30075064612607)
	};

	% Naive Token Tiling
	\addplot[dashed,color=black,mark=diamond,mark options={solid}] coordinates {
(1,10.222449566886967)
(2,11.882987646446649)
(3,13.707237785319807)
(4,16.093930384594223)
(5,18.197636321564374)
(6,21.001526949976423)
	};

	% Naive Tree Edit Distance
	\addplot[dashed,color=black,mark=o,mark options={solid}] coordinates {
(1,9.857081059850227)
(2,11.530470435194653)
(3,13.690889516084757)
(4,16.699171062363938)
(5,19.426732862253346)
(6,23.05722848959726)
	};
	
	% Naive Program Dependence Graph
	\addplot[dashed,color=black,mark=star,mark options={solid}] coordinates {
(1,9.781516916168465)
(2,11.203616228622025)
(3,13.834364307079483)
(4,17.34376211590693)
(5,21.29301044102683)
(6,26.17743567479732)
	};

        \end{axis}
    \end{tikzpicture}  
    }
    \\
    \resizebox{.45\linewidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            xmin=0,
            xmax=0,
            ymin=0,
            ymax=0,
            legend style={draw=white!15!black,legend cell align=left},
            legend columns = 4
        ]
        
        \addlegendimage{color=black,mark=*}
        \addlegendentry{JPlag}
        
       \addlegendimage{color=black,mark=square}
        \addlegendentry{Plaggie}
        
        \addlegendimage{color=black,mark=triangle}
        \addlegendentry{Sim}
        
        \addlegendimage{color=black,mark=diamond}
        \addlegendentry{Sherlock-W}
        
        \addlegendimage{color=black,mark=o}
        \addlegendentry{Sherlock-S}
        
        \addlegendimage{dashed,color=black,mark=*,mark options={solid}}
        \addlegendentry{String ED}
        
        \addlegendimage{dashed,color=black,mark=square,mark options={solid}}
        \addlegendentry{String T}
        
        \addlegendimage{dashed,color=black,mark=triangle,mark options={solid}}
        \addlegendentry{Token ED}
        
        \addlegendimage{dashed,color=black,mark=diamond,mark options={solid}}
        \addlegendentry{Token T}
        
        \addlegendimage{dashed,color=black,mark=o,mark options={solid}}
        \addlegendentry{Tree ED}
        
        \addlegendimage{dashed,color=black,mark=star,mark options={solid}}
        \addlegendentry{Graph ED}
    
        \end{axis}
    \end{tikzpicture}
    }
    \caption{Average RCI Scores for variants generated with all source code fragments injected.}
    \label{fig:ev3brciranking}
\end{figure}

==> Fig6_ev1ax_avgsimilarity.tex <==
\begin{figure}[htbp]
    
    
    \begin{tabular}{p{.5\linewidth}p{.5\linewidth}}
         
        \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={10\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p1
\addplot[mark=*,black] coordinates { (0,93.60) };
\addplot[mark=-,black] coordinates { (0,100.00)(0,17.28) };
\addplot[mark=*,red] coordinates { (0,100.00) };
\addplot[mark=*,red] coordinates { (0,84.07) };

% Naive Program Dependence Graph p1
\addplot[mark=*,black] coordinates { (10,92.34) };
\addplot[mark=-,black] coordinates { (10,100.00)(10,0.00) };
\addplot[mark=*,red] coordinates { (10,100.00) };
\addplot[mark=*,red] coordinates { (10,82.10) };

% Naive String Edit Distance p1
\addplot[mark=*,black] coordinates { (6,65.79) };
\addplot[mark=-,black] coordinates { (6,94.60)(6,29.89) };
\addplot[mark=*,red] coordinates { (6,75.99) };
\addplot[mark=*,red] coordinates { (6,55.59) };

% Naive String Tiling p1
\addplot[mark=*,black] coordinates { (5,33.02) };
\addplot[mark=-,black] coordinates { (5,78.37)(5,5.00) };
\addplot[mark=*,red] coordinates { (5,45.51) };
\addplot[mark=*,red] coordinates { (5,20.53) };

% Naive Token Edit Distance p1
\addplot[mark=*,black] coordinates { (8,91.98) };
\addplot[mark=-,black] coordinates { (8,100.00)(8,0.00) };
\addplot[mark=*,red] coordinates { (8,100.00) };
\addplot[mark=*,red] coordinates { (8,80.12) };

% Naive Token Tiling p1
\addplot[mark=*,black] coordinates { (7,76.72) };
\addplot[mark=-,black] coordinates { (7,100.00)(7,0.00) };
\addplot[mark=*,red] coordinates { (7,94.01) };
\addplot[mark=*,red] coordinates { (7,59.42) };

% Naive Tree Edit Distance p1
\addplot[mark=*,black] coordinates { (9,90.82) };
\addplot[mark=-,black] coordinates { (9,100.00)(9,30.33) };
\addplot[mark=*,red] coordinates { (9,100.00) };
\addplot[mark=*,red] coordinates { (9,80.67) };

% Plaggie p1
\addplot[mark=*,black] coordinates { (1,91.38) };
\addplot[mark=-,black] coordinates { (1,100.00)(1,0.00) };
\addplot[mark=*,red] coordinates { (1,100.00) };
\addplot[mark=*,red] coordinates { (1,79.30) };

% Sherlock-Sydney p1
\addplot[mark=*,black] coordinates { (4,12.37) };
\addplot[mark=-,black] coordinates { (4,56.00)(4,0.00) };
\addplot[mark=*,red] coordinates { (4,22.30) };
\addplot[mark=*,red] coordinates { (4,2.44) };

% Sherlock-Warwick p1
\addplot[mark=*,black] coordinates { (3,79.20) };
\addplot[mark=-,black] coordinates { (3,100.00)(3,23.25) };
\addplot[mark=*,red] coordinates { (3,92.61) };
\addplot[mark=*,red] coordinates { (3,65.79) };

% Sim-3.0.2_Wine32 p1
\addplot[mark=*,black] coordinates { (2,90.50) };
\addplot[mark=-,black] coordinates { (2,100.00)(2,20.25) };
\addplot[mark=*,red] coordinates { (2,100.00) };
\addplot[mark=*,red] coordinates { (2,79.75) };
            
            \end{axis}
            \end{tikzpicture}  
        } &
    
    \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={20\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p2
\addplot[mark=*,black] coordinates { (0,89.74) };
\addplot[mark=-,black] coordinates { (0,100.00)(0,16.76) };
\addplot[mark=*,red] coordinates { (0,99.83) };
\addplot[mark=*,red] coordinates { (0,79.65) };

% Naive Program Dependence Graph p2
\addplot[mark=*,black] coordinates { (10,88.24) };
\addplot[mark=-,black] coordinates { (10,100.00)(10,0.00) };
\addplot[mark=*,red] coordinates { (10,100.00) };
\addplot[mark=*,red] coordinates { (10,76.16) };

% Naive String Edit Distance p2
\addplot[mark=*,black] coordinates { (6,62.77) };
\addplot[mark=-,black] coordinates { (6,94.60)(6,25.75) };
\addplot[mark=*,red] coordinates { (6,73.11) };
\addplot[mark=*,red] coordinates { (6,52.43) };

% Naive String Tiling p2
\addplot[mark=*,black] coordinates { (5,30.43) };
\addplot[mark=-,black] coordinates { (5,76.78)(5,3.53) };
\addplot[mark=*,red] coordinates { (5,43.06) };
\addplot[mark=*,red] coordinates { (5,17.80) };

% Naive Token Edit Distance p2
\addplot[mark=*,black] coordinates { (8,87.50) };
\addplot[mark=-,black] coordinates { (8,100.00)(8,0.00) };
\addplot[mark=*,red] coordinates { (8,99.81) };
\addplot[mark=*,red] coordinates { (8,75.19) };

% Naive Token Tiling p2
\addplot[mark=*,black] coordinates { (7,67.07) };
\addplot[mark=-,black] coordinates { (7,100.00)(7,0.00) };
\addplot[mark=*,red] coordinates { (7,85.41) };
\addplot[mark=*,red] coordinates { (7,48.73) };

% Naive Tree Edit Distance p2
\addplot[mark=*,black] coordinates { (9,85.06) };
\addplot[mark=-,black] coordinates { (9,100.00)(9,26.88) };
\addplot[mark=*,red] coordinates { (9,96.46) };
\addplot[mark=*,red] coordinates { (9,73.66) };

% Plaggie p2
\addplot[mark=*,black] coordinates { (1,85.57) };
\addplot[mark=-,black] coordinates { (1,100.00)(1,0.00) };
\addplot[mark=*,red] coordinates { (1,99.66) };
\addplot[mark=*,red] coordinates { (1,71.47) };

% Sherlock-Sydney p2
\addplot[mark=*,black] coordinates { (4,12.01) };
\addplot[mark=-,black] coordinates { (4,55.25)(4,0.00) };
\addplot[mark=*,red] coordinates { (4,21.60) };
\addplot[mark=*,red] coordinates { (4,2.42) };

% Sherlock-Warwick p2
\addplot[mark=*,black] coordinates { (3,71.32) };
\addplot[mark=-,black] coordinates { (3,100.00)(3,11.75) };
\addplot[mark=*,red] coordinates { (3,85.87) };
\addplot[mark=*,red] coordinates { (3,56.78) };

% Sim-3.0.2_Wine32 p2
\addplot[mark=*,black] coordinates { (2,84.14) };
\addplot[mark=-,black] coordinates { (2,100.00)(2,18.50) };
\addplot[mark=*,red] coordinates { (2,96.40) };
\addplot[mark=*,red] coordinates { (2,71.88) };
            
            \end{axis}
            \end{tikzpicture}  
        } \\
        
                \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={40\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p3
\addplot[mark=*,black] coordinates { (0,82.97) };
\addplot[mark=-,black] coordinates { (0,100.00)(0,15.03) };
\addplot[mark=*,red] coordinates { (0,94.06) };
\addplot[mark=*,red] coordinates { (0,71.87) };

% Naive Program Dependence Graph p3
\addplot[mark=*,black] coordinates { (10,82.40) };
\addplot[mark=-,black] coordinates { (10,100.00)(10,0.00) };
\addplot[mark=*,red] coordinates { (10,96.44) };
\addplot[mark=*,red] coordinates { (10,68.35) };

% Naive String Edit Distance p3
\addplot[mark=*,black] coordinates { (6,57.86) };
\addplot[mark=-,black] coordinates { (6,94.60)(6,25.95) };
\addplot[mark=*,red] coordinates { (6,68.41) };
\addplot[mark=*,red] coordinates { (6,47.32) };

% Naive String Tiling p3
\addplot[mark=*,black] coordinates { (5,27.19) };
\addplot[mark=-,black] coordinates { (5,77.21)(5,3.37) };
\addplot[mark=*,red] coordinates { (5,39.69) };
\addplot[mark=*,red] coordinates { (5,14.69) };

% Naive Token Edit Distance p3
\addplot[mark=*,black] coordinates { (8,80.36) };
\addplot[mark=-,black] coordinates { (8,100.00)(8,0.00) };
\addplot[mark=*,red] coordinates { (8,93.33) };
\addplot[mark=*,red] coordinates { (8,67.38) };

% Naive Token Tiling p3
\addplot[mark=*,black] coordinates { (7,56.62) };
\addplot[mark=-,black] coordinates { (7,100.00)(7,0.00) };
\addplot[mark=*,red] coordinates { (7,75.89) };
\addplot[mark=*,red] coordinates { (7,37.36) };

% Naive Tree Edit Distance p3
\addplot[mark=*,black] coordinates { (9,75.82) };
\addplot[mark=-,black] coordinates { (9,100.00)(9,18.23) };
\addplot[mark=*,red] coordinates { (9,88.73) };
\addplot[mark=*,red] coordinates { (9,62.90) };

% Plaggie p3
\addplot[mark=*,black] coordinates { (1,75.62) };
\addplot[mark=-,black] coordinates { (1,100.00)(1,0.00) };
\addplot[mark=*,red] coordinates { (1,92.50) };
\addplot[mark=*,red] coordinates { (1,58.74) };

% Sherlock-Sydney p3
\addplot[mark=*,black] coordinates { (4,11.33) };
\addplot[mark=-,black] coordinates { (4,54.00)(4,0.00) };
\addplot[mark=*,red] coordinates { (4,20.44) };
\addplot[mark=*,red] coordinates { (4,2.22) };

% Sherlock-Warwick p3
\addplot[mark=*,black] coordinates { (3,59.25) };
\addplot[mark=-,black] coordinates { (3,100.00)(3,11.25) };
\addplot[mark=*,red] coordinates { (3,75.30) };
\addplot[mark=*,red] coordinates { (3,43.19) };

% Sim-3.0.2_Wine32 p3
\addplot[mark=*,black] coordinates { (2,73.58) };
\addplot[mark=-,black] coordinates { (2,100.00)(2,18.25) };
\addplot[mark=*,red] coordinates { (2,87.84) };
\addplot[mark=*,red] coordinates { (2,59.33) };
            
            \end{axis}
            \end{tikzpicture}  
        } &
    
    \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={60\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p4
\addplot[mark=*,black] coordinates { (0,75.33) };
\addplot[mark=-,black] coordinates { (0,100.00)(0,14.51) };
\addplot[mark=*,red] coordinates { (0,87.55) };
\addplot[mark=*,red] coordinates { (0,63.11) };

% Naive Program Dependence Graph p4
\addplot[mark=*,black] coordinates { (10,77.75) };
\addplot[mark=-,black] coordinates { (10,100.00)(10,0.00) };
\addplot[mark=*,red] coordinates { (10,92.50) };
\addplot[mark=*,red] coordinates { (10,62.99) };

% Naive String Edit Distance p4
\addplot[mark=*,black] coordinates { (6,52.84) };
\addplot[mark=-,black] coordinates { (6,92.81)(6,26.57) };
\addplot[mark=*,red] coordinates { (6,63.19) };
\addplot[mark=*,red] coordinates { (6,42.48) };

% Naive String Tiling p4
\addplot[mark=*,black] coordinates { (5,23.80) };
\addplot[mark=-,black] coordinates { (5,74.64)(5,3.60) };
\addplot[mark=*,red] coordinates { (5,35.93) };
\addplot[mark=*,red] coordinates { (5,11.67) };

% Naive Token Edit Distance p4
\addplot[mark=*,black] coordinates { (8,73.21) };
\addplot[mark=-,black] coordinates { (8,100.00)(8,0.00) };
\addplot[mark=*,red] coordinates { (8,86.04) };
\addplot[mark=*,red] coordinates { (8,60.38) };

% Naive Token Tiling p4
\addplot[mark=*,black] coordinates { (7,47.46) };
\addplot[mark=-,black] coordinates { (7,100.00)(7,0.00) };
\addplot[mark=*,red] coordinates { (7,65.68) };
\addplot[mark=*,red] coordinates { (7,29.24) };

% Naive Tree Edit Distance p4
\addplot[mark=*,black] coordinates { (9,66.61) };
\addplot[mark=-,black] coordinates { (9,100.00)(9,22.31) };
\addplot[mark=*,red] coordinates { (9,79.62) };
\addplot[mark=*,red] coordinates { (9,53.61) };

% Plaggie p4
\addplot[mark=*,black] coordinates { (1,64.23) };
\addplot[mark=-,black] coordinates { (1,100.00)(1,0.00) };
\addplot[mark=*,red] coordinates { (1,82.51) };
\addplot[mark=*,red] coordinates { (1,45.96) };

% Sherlock-Sydney p4
\addplot[mark=*,black] coordinates { (4,10.70) };
\addplot[mark=-,black] coordinates { (4,45.67)(4,0.00) };
\addplot[mark=*,red] coordinates { (4,19.33) };
\addplot[mark=*,red] coordinates { (4,2.07) };

% Sherlock-Warwick p4
\addplot[mark=*,black] coordinates { (3,48.44) };
\addplot[mark=-,black] coordinates { (3,95.25)(3,7.50) };
\addplot[mark=*,red] coordinates { (3,64.47) };
\addplot[mark=*,red] coordinates { (3,32.42) };

% Sim-3.0.2_Wine32 p4
\addplot[mark=*,black] coordinates { (2,61.47) };
\addplot[mark=-,black] coordinates { (2,100.00)(2,6.50) };
\addplot[mark=*,red] coordinates { (2,76.66) };
\addplot[mark=*,red] coordinates { (2,46.27) };
            
            \end{axis}
            \end{tikzpicture}  
        } \\
        
                \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={80\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p5
\addplot[mark=*,black] coordinates { (0,67.35) };
\addplot[mark=-,black] coordinates { (0,98.95)(0,12.49) };
\addplot[mark=*,red] coordinates { (0,80.71) };
\addplot[mark=*,red] coordinates { (0,54.00) };

% Naive Program Dependence Graph p5
\addplot[mark=*,black] coordinates { (10,74.14) };
\addplot[mark=-,black] coordinates { (10,100.00)(10,0.00) };
\addplot[mark=*,red] coordinates { (10,89.65) };
\addplot[mark=*,red] coordinates { (10,58.62) };

% Naive String Edit Distance p5
\addplot[mark=*,black] coordinates { (6,47.62) };
\addplot[mark=-,black] coordinates { (6,90.18)(6,22.62) };
\addplot[mark=*,red] coordinates { (6,57.24) };
\addplot[mark=*,red] coordinates { (6,37.99) };

% Naive String Tiling p5
\addplot[mark=*,black] coordinates { (5,20.30) };
\addplot[mark=-,black] coordinates { (5,74.06)(5,2.06) };
\addplot[mark=*,red] coordinates { (5,31.91) };
\addplot[mark=*,red] coordinates { (5,8.70) };

% Naive Token Edit Distance p5
\addplot[mark=*,black] coordinates { (8,66.07) };
\addplot[mark=-,black] coordinates { (8,97.43)(8,0.00) };
\addplot[mark=*,red] coordinates { (8,78.30) };
\addplot[mark=*,red] coordinates { (8,53.85) };

% Naive Token Tiling p5
\addplot[mark=*,black] coordinates { (7,38.54) };
\addplot[mark=-,black] coordinates { (7,91.82)(7,0.00) };
\addplot[mark=*,red] coordinates { (7,55.77) };
\addplot[mark=*,red] coordinates { (7,21.30) };

% Naive Tree Edit Distance p5
\addplot[mark=*,black] coordinates { (9,57.41) };
\addplot[mark=-,black] coordinates { (9,94.84)(9,25.66) };
\addplot[mark=*,red] coordinates { (9,69.70) };
\addplot[mark=*,red] coordinates { (9,45.13) };

% Plaggie p5
\addplot[mark=*,black] coordinates { (1,52.46) };
\addplot[mark=-,black] coordinates { (1,100.00)(1,0.00) };
\addplot[mark=*,red] coordinates { (1,70.75) };
\addplot[mark=*,red] coordinates { (1,34.17) };

% Sherlock-Sydney p5
\addplot[mark=*,black] coordinates { (4,10.13) };
\addplot[mark=-,black] coordinates { (4,45.67)(4,0.00) };
\addplot[mark=*,red] coordinates { (4,18.39) };
\addplot[mark=*,red] coordinates { (4,1.87) };

% Sherlock-Warwick p5
\addplot[mark=*,black] coordinates { (3,38.26) };
\addplot[mark=-,black] coordinates { (3,92.50)(3,0.00) };
\addplot[mark=*,red] coordinates { (3,53.32) };
\addplot[mark=*,red] coordinates { (3,23.19) };

% Sim-3.0.2_Wine32 p5
\addplot[mark=*,black] coordinates { (2,49.16) };
\addplot[mark=-,black] coordinates { (2,96.00)(2,6.00) };
\addplot[mark=*,red] coordinates { (2,64.14) };
\addplot[mark=*,red] coordinates { (2,34.17) };

            \end{axis}
            \end{tikzpicture}  
        } &
    
    \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={100\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p6
\addplot[mark=*,black] coordinates { (0,59.55) };
\addplot[mark=-,black] coordinates { (0,89.99)(0,12.25) };
\addplot[mark=*,red] coordinates { (0,73.61) };
\addplot[mark=*,red] coordinates { (0,45.49) };

% Naive Program Dependence Graph p6
\addplot[mark=*,black] coordinates { (10,71.03) };
\addplot[mark=-,black] coordinates { (10,100.00)(10,0.00) };
\addplot[mark=*,red] coordinates { (10,87.07) };
\addplot[mark=*,red] coordinates { (10,54.99) };

% Naive String Edit Distance p6
\addplot[mark=*,black] coordinates { (6,42.50) };
\addplot[mark=-,black] coordinates { (6,83.91)(6,22.31) };
\addplot[mark=*,red] coordinates { (6,50.67) };
\addplot[mark=*,red] coordinates { (6,34.32) };

% Naive String Tiling p6
\addplot[mark=*,black] coordinates { (5,16.94) };
\addplot[mark=-,black] coordinates { (5,71.31)(5,2.25) };
\addplot[mark=*,red] coordinates { (5,27.60) };
\addplot[mark=*,red] coordinates { (5,6.27) };

% Naive Token Edit Distance p6
\addplot[mark=*,black] coordinates { (8,59.09) };
\addplot[mark=-,black] coordinates { (8,91.97)(8,0.00) };
\addplot[mark=*,red] coordinates { (8,70.04) };
\addplot[mark=*,red] coordinates { (8,48.13) };

% Naive Token Tiling p6
\addplot[mark=*,black] coordinates { (7,30.77) };
\addplot[mark=-,black] coordinates { (7,80.47)(7,0.00) };
\addplot[mark=*,red] coordinates { (7,45.99) };
\addplot[mark=*,red] coordinates { (7,15.55) };

% Naive Tree Edit Distance p6
\addplot[mark=*,black] coordinates { (9,48.43) };
\addplot[mark=-,black] coordinates { (9,85.80)(9,21.48) };
\addplot[mark=*,red] coordinates { (9,58.88) };
\addplot[mark=*,red] coordinates { (9,37.98) };

% Plaggie p6
\addplot[mark=*,black] coordinates { (1,41.21) };
\addplot[mark=-,black] coordinates { (1,87.63)(1,0.00) };
\addplot[mark=*,red] coordinates { (1,58.64) };
\addplot[mark=*,red] coordinates { (1,23.78) };

% Sherlock-Sydney p6
\addplot[mark=*,black] coordinates { (4,9.46) };
\addplot[mark=-,black] coordinates { (4,39.75)(4,0.00) };
\addplot[mark=*,red] coordinates { (4,17.25) };
\addplot[mark=*,red] coordinates { (4,1.68) };

% Sherlock-Warwick p6
\addplot[mark=*,black] coordinates { (3,29.46) };
\addplot[mark=-,black] coordinates { (3,84.50)(3,3.75) };
\addplot[mark=*,red] coordinates { (3,42.12) };
\addplot[mark=*,red] coordinates { (3,16.81) };

% Sim-3.0.2_Wine32 p6
\addplot[mark=*,black] coordinates { (2,36.79) };
\addplot[mark=-,black] coordinates { (2,81.75)(2,1.25) };
\addplot[mark=*,red] coordinates { (2,50.28) };
\addplot[mark=*,red] coordinates { (2,23.29) };
            
            \end{axis}
            \end{tikzpicture}  
        } \\
        
    \end{tabular}

    \caption{Average similarity of variants generated with the 5 identified source code transformations, evaluated using all 11 SCPDTs. Bars indicate range of similarity scores. Red marks indicate range of standard deviation around the average.}
    \label{fig:ev2axavgsimilarity}
\end{figure}

==> Fig7_ev1ax_resilience.tex <==
\begin{figure}[htbp]
    \centering
    \resizebox{.45\linewidth}{!}{
     \begin{tikzpicture}
        \begin{axis}[
            xlabel={Transformation Chance (\%)},
            ylabel={RCT Score},
            xmin=0.5, xmax=6.5,
            ymin=0.0, ymax=3.5,
            xtick={0,1,2,3,4,5,6,7},
            xticklabels={
                ,10,20,40,60,80,100
            }
        ]
            
    % JPlag
	\addplot[mark=*,black] coordinates {
        (1,1.9984375)
        (2,2.283625731)
        (3,2.429242513)
        (4,2.3546818)
        (5,2.267687596)
        (6,2.208405439)
	};

	% Naive Program Dependence Graph
	\addplot[dashed,color=black,mark=star,mark options={solid}] coordinates {
        (1,1.669712794)
        (2,1.992346939)
        (3,2.350568182)
        (4,2.610786517)
        (5,2.863109049)
        (6,3.083534691)
	};

	% Naive String Edit Distance
	\addplot[dashed,color=black,mark=*,mark options={solid}] coordinates {
        (1,0.37386729)
        (2,0.629331185)
        (3,0.981727575)
        (4,1.231764207)
        (5,1.413516609)
        (6,1.553565217)
	};

	% Naive String Tiling
	\addplot[dashed,color=black,mark=square,mark options={solid}] coordinates {
        (1,0.190952523)
        (2,0.336783096)
        (3,0.568191183)
        (4,0.762335958)
        (5,0.928983689)
        (6,1.075487599)
	};

	% Naive Token Edit Distance
	\addplot[dashed,color=black,mark=triangle,mark options={solid}] coordinates {
        (1,1.594763092)
        (2,1.8744)
        (3,2.106415479)
        (4,2.168346398)
        (5,2.182139699)
        (6,2.183573698)
	};

	% Naive Token Tiling
	\addplot[dashed,color=black,mark=diamond,mark options={solid}] coordinates {
        (1,0.549398625)
        (2,0.711509262)
        (3,0.953665284)
        (4,1.105633803)
        (5,1.204685975)
        (6,1.290336559)
	};

	% Naive Tree Edit Distance
	\addplot[dashed,color=black,mark=o,mark options={solid}] coordinates {
        (1,1.393246187)
        (2,1.568273092)
        (3,1.710918114)
        (4,1.739742438)
        (5,1.738436253)
        (6,1.732208648)
	};

	% Plaggie
	\addplot[color=black,mark=square] coordinates {
        (1,1.483758701)
        (2,1.623700624)
        (3,1.696882691)
        (4,1.623986581)
        (5,1.557425326)
        (6,1.519476101)
	};

	% Sherlock-Sydney
	\addplot[color=black,mark=o] coordinates {
        (1,0.145954582)
        (2,0.266280259)
        (3,0.466561407)
        (4,0.650503919)
        (5,0.823856682)
        (6,0.986635741)
	};

	% Sherlock-Warwick
	\addplot[color=black,mark=diamond] coordinates {
        (1,0.614903846)
        (2,0.816945607)
        (3,1.015214724)
        (4,1.126648565)
        (5,1.199222546)
        (6,1.266373689)
	};

	% Sim-3.0.2_Wine32
	\addplot[color=black,mark=triangle] coordinates {	
        (1,1.346315789)
        (2,1.477301387)
        (3,1.565859198)
        (4,1.507656372)
        (5,1.456333596)
        (6,1.413225755)
	};
            
        \end{axis}
    \end{tikzpicture}  
    }
    \\
    \resizebox{.45\linewidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            xmin=0,
            xmax=0,
            ymin=0,
            ymax=0,
            legend style={draw=white!15!black,legend cell align=left},
            legend columns = 4
        ]
        
        \addlegendimage{color=black,mark=*}
        \addlegendentry{JPlag}
        
       \addlegendimage{color=black,mark=square}
        \addlegendentry{Plaggie}
        
        \addlegendimage{color=black,mark=triangle}
        \addlegendentry{Sim}
        
        \addlegendimage{color=black,mark=diamond}
        \addlegendentry{Sherlock-W}
        
        \addlegendimage{color=black,mark=o}
        \addlegendentry{Sherlock-S}
        
        \addlegendimage{dashed,color=black,mark=*,mark options={solid}}
        \addlegendentry{String ED}
        
        \addlegendimage{dashed,color=black,mark=square,mark options={solid}}
        \addlegendentry{String T}
        
        \addlegendimage{dashed,color=black,mark=triangle,mark options={solid}}
        \addlegendentry{Token ED}
        
        \addlegendimage{dashed,color=black,mark=diamond,mark options={solid}}
        \addlegendentry{Token T}
        
        \addlegendimage{dashed,color=black,mark=o,mark options={solid}}
        \addlegendentry{Tree ED}
        
        \addlegendimage{dashed,color=black,mark=star,mark options={solid}}
        \addlegendentry{Graph ED}
    
        \end{axis}
    \end{tikzpicture}
    }
    \caption{Average RCT scores for variants generated with the 5 identified transformations.}
    \label{fig:ev2axrctranking}
\end{figure}


==> Fig8_ev1b_iterations.tex <==
\begin{figure}
    \centering
    \begin{tabular}{@{}p{.5\linewidth}@{}p{.5\linewidth}@{}}
        \resizebox{.45\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        title={JPlag},
        xlabel={Repetition},
        ylabel={Avg Similairty (\%)},
        ymax=100.0,ymin=65.0
    ]
    
\addplot[color=black,mark=*,mark options={solid}] table[x index=0,y index=1] {1b-jplag.txt};
\addplot[color=black,mark=square,mark options={solid}] table[x index=0,y index=2] {1b-jplag.txt};
\addplot[color=black,mark=triangle,mark options={solid}] table[x index=0,y index=3] {1b-jplag.txt};
\addplot[color=black,mark=diamond,mark options={solid}] table[x index=0,y index=4] {1b-jplag.txt};
\addplot[color=black,mark=o,mark options={solid}] table[x index=0,y index=5] {1b-jplag.txt};
\addplot[color=black,mark=star,mark options={solid}] table[x index=0,y index=6] {1b-jplag.txt};
\legend{};

    \end{axis}
\end{tikzpicture}
        } &
        \resizebox{.45\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        title={Sim},
        xlabel={Repetition},
        ylabel={Avg Similairty (\%)},
        ymax=100.0,ymin=65.0
    ]
    
\addplot[color=black,mark=*,mark options={solid}] table[x index=0,y index=1] {1b-sim.txt};
\addplot[color=black,mark=square,mark options={solid}] table[x index=0,y index=2] {1b-sim.txt};
\addplot[color=black,mark=triangle,mark options={solid}] table[x index=0,y index=3] {1b-sim.txt};
\addplot[color=black,mark=diamond,mark options={solid}] table[x index=0,y index=4] {1b-sim.txt};
\addplot[color=black,mark=o,mark options={solid}] table[x index=0,y index=5] {1b-sim.txt};
\addplot[color=black,mark=star,mark options={solid}] table[x index=0,y index=6] {1b-sim.txt};
\legend{};

    \end{axis}
\end{tikzpicture}
        } \\
        
\multicolumn{2}{c}{
\resizebox{.45\textwidth}{!}{
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[
        hide axis,
        xmin=0,
        xmax=0,
        ymin=0,
        ymax=0,
        legend style={draw=white!15!black,legend cell align=left},
        legend columns = 6
    ]
    
\addlegendimage{color=black,mark=*,mark options={solid}}
\addlegendentry{10\%}

\addlegendimage{color=black,mark=square,mark options={solid}}
\addlegendentry{20\%}

\addlegendimage{color=black,mark=triangle,mark options={solid}}
\addlegendentry{40\%}

\addlegendimage{color=black,mark=diamond,mark options={solid}}
\addlegendentry{60\%}

\addlegendimage{color=black,mark=o,mark options={solid}}
\addlegendentry{80\%}

\addlegendimage{color=black,mark=star,mark options={solid}}
\addlegendentry{100\%}

    \end{axis}
\end{tikzpicture}
}
} \\
        
    \end{tabular}
    \caption{Average similarity of variants generated using random selections of transformations at each transformation chance over 10 repetitions for SCPDTs JPlag and Sim.}
    \label{fig:ev1bsample}
\end{figure}

==> Fig9_ev1b_avgsimilarity.tex <==
\begin{figure}[htbp]
    
    
    \begin{tabular}{p{.5\linewidth}p{.5\linewidth}}
         
        \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={10\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p1
\addplot[mark=*,black] coordinates {(0, 95.83074977592196)};
\addplot[mark=-,black] coordinates { (0,16.974951833333332)(0,100.0) };
\addplot[mark=*,red] coordinates { (0,86.75463067506631) };
\addplot[mark=*,red] coordinates { (0,100.0) };

% Naive Program Dependence Graph p1
\addplot[mark=*,black] coordinates {(10, 92.25488414689953)};
\addplot[mark=-,black] coordinates { (10,0.0)(10,100.0) };
\addplot[mark=*,red] coordinates { (10,78.98115965905777) };
\addplot[mark=*,red] coordinates { (10,100.0) };

% Naive String Edit Distance p1
\addplot[mark=*,black] coordinates {(6, 64.94173717844915)};
\addplot[mark=-,black] coordinates { (6,27.30438590542875)(6,93.90914813835691) };
\addplot[mark=*,red] coordinates { (6,54.47951833506231) };
\addplot[mark=*,red] coordinates { (6,75.40395602183598) };

% Naive String Tiling p1
\addplot[mark=*,black] coordinates {(5, 30.29942123664773)};
\addplot[mark=-,black] coordinates { (5,4.9729886034989805)(5,79.19515365938209) };
\addplot[mark=*,red] coordinates { (5,17.549789263227325) };
\addplot[mark=*,red] coordinates { (5,43.04905321006814) };

% Naive Token Edit Distance p1
\addplot[mark=*,black] coordinates {(8, 94.193413123298)};
\addplot[mark=-,black] coordinates { (8,36.36908784236977)(8,100.0) };
\addplot[mark=*,red] coordinates { (8,84.33801224589996) };
\addplot[mark=*,red] coordinates { (8,100.0) };

% Naive Token Tiling p1
\addplot[mark=*,black] coordinates {(7, 84.28291800786218)};
\addplot[mark=-,black] coordinates { (7,21.982461125851277)(7,100.0) };
\addplot[mark=*,red] coordinates { (7,68.44961762901609) };
\addplot[mark=*,red] coordinates { (7,100.0) };

% Naive Tree Edit Distance p1
\addplot[mark=*,black] coordinates {(9, 93.065152026966)};
\addplot[mark=-,black] coordinates { (9,30.41168398508714)(9,100.0) };
\addplot[mark=*,red] coordinates { (9,82.0587790027436) };
\addplot[mark=*,red] coordinates { (9,100.0) };

% Plaggie p1
\addplot[mark=*,black] coordinates {(1, 94.42192877982642)};
\addplot[mark=-,black] coordinates { (1,0.0)(1,100.0) };
\addplot[mark=*,red] coordinates { (1,83.34553069491727) };
\addplot[mark=*,red] coordinates { (1,100.0) };

% Sherlock-Sydney p1
\addplot[mark=*,black] coordinates {(4, 11.813950050732814)};
\addplot[mark=-,black] coordinates { (4,0.0)(4,54.916666666666664) };
\addplot[mark=*,red] coordinates { (4,2.539105004219703) };
\addplot[mark=*,red] coordinates { (4,21.088795097245924) };

% Sherlock-Warwick p1
\addplot[mark=*,black] coordinates {(3, 81.93490663661117)};
\addplot[mark=-,black] coordinates { (3,16.916666666666668)(3,100.0) };
\addplot[mark=*,red] coordinates { (3,66.97702974950488) };
\addplot[mark=*,red] coordinates { (3,96.89278352371747) };

% Sim-3.0.2_Wine32 p1
\addplot[mark=*,black] coordinates {(2, 91.55726266277964)};
\addplot[mark=-,black] coordinates { (2,18.743055555555557)(2,100.0) };
\addplot[mark=*,red] coordinates { (2,77.52136661595645) };
\addplot[mark=*,red] coordinates { (2,100.0) };

            
            \end{axis}
            \end{tikzpicture}  
        } &
    
    \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={20\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p2
\addplot[mark=*,black] coordinates {(0, 94.29601046504793)};
\addplot[mark=-,black] coordinates { (0,16.772639833333333)(0,100.0) };
\addplot[mark=*,red] coordinates { (0,84.79351665279442) };
\addplot[mark=*,red] coordinates { (0,100.0) };

% Naive Program Dependence Graph p2
\addplot[mark=*,black] coordinates {(10, 88.6700230093396)};
\addplot[mark=-,black] coordinates { (10,0.0)(10,100.0) };
\addplot[mark=*,red] coordinates { (10,73.12324972057039) };
\addplot[mark=*,red] coordinates { (10,100.0) };

% Naive String Edit Distance p2
\addplot[mark=*,black] coordinates {(6, 62.394815486587625)};
\addplot[mark=-,black] coordinates { (6,25.551504839396618)(6,92.11850436407695) };
\addplot[mark=*,red] coordinates { (6,51.66628039087082) };
\addplot[mark=*,red] coordinates { (6,73.12335058230444) };

% Naive String Tiling p2
\addplot[mark=*,black] coordinates {(5, 28.354726586365317)};
\addplot[mark=-,black] coordinates { (5,4.1676841739921615)(5,79.02254940641329) };
\addplot[mark=*,red] coordinates { (5,15.668527271168129) };
\addplot[mark=*,red] coordinates { (5,41.0409259015625) };

% Naive Token Edit Distance p2
\addplot[mark=*,black] coordinates {(8, 92.32250385383533)};
\addplot[mark=-,black] coordinates { (8,35.88154374779707)(8,100.0) };
\addplot[mark=*,red] coordinates { (8,81.79150172551728) };
\addplot[mark=*,red] coordinates { (8,100.0) };

% Naive Token Tiling p2
\addplot[mark=*,black] coordinates {(7, 78.73249386302957)};
\addplot[mark=-,black] coordinates { (7,15.457765858770301)(7,100.0) };
\addplot[mark=*,red] coordinates { (7,60.40270046013373) };
\addplot[mark=*,red] coordinates { (7,97.06228726592542) };

% Naive Tree Edit Distance p2
\addplot[mark=*,black] coordinates {(9, 90.69254621244905)};
\addplot[mark=-,black] coordinates { (9,29.34089872867865)(9,100.0) };
\addplot[mark=*,red] coordinates { (9,78.7437778109523) };
\addplot[mark=*,red] coordinates { (9,100.0) };

% Plaggie p2
\addplot[mark=*,black] coordinates {(1, 92.23803427194603)};
\addplot[mark=-,black] coordinates { (1,0.0)(1,100.0) };
\addplot[mark=*,red] coordinates { (1,79.92200143445812) };
\addplot[mark=*,red] coordinates { (1,100.0) };

% Sherlock-Sydney p2
\addplot[mark=*,black] coordinates {(4, 11.221522803953574)};
\addplot[mark=-,black] coordinates { (4,0.0)(4,51.958333333333336) };
\addplot[mark=*,red] coordinates { (4,2.3322584069800065) };
\addplot[mark=*,red] coordinates { (4,20.110787200927142) };

% Sherlock-Warwick p2
\addplot[mark=*,black] coordinates {(3, 78.2318520902191)};
\addplot[mark=-,black] coordinates { (3,17.0)(3,100.0) };
\addplot[mark=*,red] coordinates { (3,62.20138155636273) };
\addplot[mark=*,red] coordinates { (3,94.26232262407548) };

% Sim-3.0.2_Wine32 p2
\addplot[mark=*,black] coordinates {(2, 89.08892638991966)};
\addplot[mark=-,black] coordinates { (2,15.895833333333334)(2,100.0) };
\addplot[mark=*,red] coordinates { (2,74.44362176957932) };
\addplot[mark=*,red] coordinates { (2,100.0) };

            
            \end{axis}
            \end{tikzpicture}  
        } \\
        
                \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={40\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p3
\addplot[mark=*,black] coordinates {(0, 91.67326795859923)};
\addplot[mark=-,black] coordinates { (0,16.271676166666666)(0,100.0) };
\addplot[mark=*,red] coordinates { (0,81.16501177392337) };
\addplot[mark=*,red] coordinates { (0,100.0) };

% Naive Program Dependence Graph p3
\addplot[mark=*,black] coordinates {(10, 83.79422291795373)};
\addplot[mark=-,black] coordinates { (10,0.0)(10,100.0) };
\addplot[mark=*,red] coordinates { (10,65.99869631557125) };
\addplot[mark=*,red] coordinates { (10,100.0) };

% Naive String Edit Distance p3
\addplot[mark=*,black] coordinates {(6, 58.753956127006084)};
\addplot[mark=-,black] coordinates { (6,23.268315719487987)(6,91.41309996837008) };
\addplot[mark=*,red] coordinates { (6,47.274449199332714) };
\addplot[mark=*,red] coordinates { (6,70.23346305467945) };

% Naive String Tiling p3
\addplot[mark=*,black] coordinates {(5, 25.810834050906177)};
\addplot[mark=-,black] coordinates { (5,2.6107548869221797)(5,78.4716785681211) };
\addplot[mark=*,red] coordinates { (5,13.025594660352292) };
\addplot[mark=*,red] coordinates { (5,38.596073441460064) };

% Naive Token Edit Distance p3
\addplot[mark=*,black] coordinates {(8, 89.46131900279084)};
\addplot[mark=-,black] coordinates { (8,35.191703226562694)(8,100.0) };
\addplot[mark=*,red] coordinates { (8,77.6919264090501) };
\addplot[mark=*,red] coordinates { (8,100.0) };

% Naive Token Tiling p3
\addplot[mark=*,black] coordinates {(7, 73.04825848485724)};
\addplot[mark=-,black] coordinates { (7,12.607588657705783)(7,100.0) };
\addplot[mark=*,red] coordinates { (7,52.264574015515166) };
\addplot[mark=*,red] coordinates { (7,93.83194295419932) };

% Naive Tree Edit Distance p3
\addplot[mark=*,black] coordinates {(9, 87.05535539714633)};
\addplot[mark=-,black] coordinates { (9,27.59570999341629)(9,100.0) };
\addplot[mark=*,red] coordinates { (9,73.4031560875235) };
\addplot[mark=*,red] coordinates { (9,100.0) };

% Plaggie p3
\addplot[mark=*,black] coordinates {(1, 88.4829454022464)};
\addplot[mark=-,black] coordinates { (1,0.0)(1,100.0) };
\addplot[mark=*,red] coordinates { (1,73.94164976951627) };
\addplot[mark=*,red] coordinates { (1,100.0) };

% Sherlock-Sydney p3
\addplot[mark=*,black] coordinates {(4, 10.257653996181066)};
\addplot[mark=-,black] coordinates { (4,0.0)(4,46.583333333333336) };
\addplot[mark=*,red] coordinates { (4,1.9341075653049185) };
\addplot[mark=*,red] coordinates { (4,18.58120042705721) };

% Sherlock-Warwick p3
\addplot[mark=*,black] coordinates {(3, 72.74563661501945)};
\addplot[mark=-,black] coordinates { (3,13.041666666666666)(3,100.0) };
\addplot[mark=*,red] coordinates { (3,54.730930073013106) };
\addplot[mark=*,red] coordinates { (3,90.7603431570258) };

% Sim-3.0.2_Wine32 p3
\addplot[mark=*,black] coordinates {(2, 85.12705258490693)};
\addplot[mark=-,black] coordinates { (2,14.0625)(2,100.0) };
\addplot[mark=*,red] coordinates { (2,69.23281117023026) };
\addplot[mark=*,red] coordinates { (2,100.0) };
            
            \end{axis}
            \end{tikzpicture}  
        } &
    
    \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={60\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p4
\addplot[mark=*,black] coordinates {(0, 88.58844190789)};
\addplot[mark=-,black] coordinates { (0,15.44316)(0,100.0) };
\addplot[mark=*,red] coordinates { (0,76.54695689037158) };
\addplot[mark=*,red] coordinates { (0,100.0) };

% Naive Program Dependence Graph p4
\addplot[mark=*,black] coordinates {(10, 79.04004459987942)};
\addplot[mark=-,black] coordinates { (10,0.0)(10,100.0) };
\addplot[mark=*,red] coordinates { (10,59.611754746375325) };
\addplot[mark=*,red] coordinates { (10,98.46833445338352) };

% Naive String Edit Distance p4
\addplot[mark=*,black] coordinates {(6, 55.02488579941407)};
\addplot[mark=-,black] coordinates { (6,21.22248615496534)(6,90.678509537487) };
\addplot[mark=*,red] coordinates { (6,42.7652072312704) };
\addplot[mark=*,red] coordinates { (6,67.28456436755775) };

% Naive String Tiling p4
\addplot[mark=*,black] coordinates {(5, 23.225296626069156)};
\addplot[mark=-,black] coordinates { (5,2.2662384490370857)(5,76.2884980393876) };
\addplot[mark=*,red] coordinates { (5,10.379331977119865) };
\addplot[mark=*,red] coordinates { (5,36.07126127501844) };

% Naive Token Edit Distance p4
\addplot[mark=*,black] coordinates {(8, 86.08964884136032)};
\addplot[mark=-,black] coordinates { (8,32.78270840212279)(8,100.0) };
\addplot[mark=*,red] coordinates { (8,72.41394477215239) };
\addplot[mark=*,red] coordinates { (8,99.76535291056824) };

% Naive Token Tiling p4
\addplot[mark=*,black] coordinates {(7, 67.94074662431716)};
\addplot[mark=-,black] coordinates { (7,9.077412972851542)(7,100.0) };
\addplot[mark=*,red] coordinates { (7,44.83065300270535) };
\addplot[mark=*,red] coordinates { (7,91.05084024592897) };

% Naive Tree Edit Distance p4
\addplot[mark=*,black] coordinates {(9, 82.76498567863825)};
\addplot[mark=-,black] coordinates { (9,26.56241429038977)(9,100.0) };
\addplot[mark=*,red] coordinates { (9,66.66691141099274) };
\addplot[mark=*,red] coordinates { (9,98.86305994628377) };

% Plaggie p4
\addplot[mark=*,black] coordinates {(1, 83.9383891209198)};
\addplot[mark=-,black] coordinates { (1,0.0)(1,100.0) };
\addplot[mark=*,red] coordinates { (1,66.56400831673903) };
\addplot[mark=*,red] coordinates { (1,100.0) };

% Sherlock-Sydney p4
\addplot[mark=*,black] coordinates {(4, 9.277728050930033)};
\addplot[mark=-,black] coordinates { (4,0.0)(4,43.958333333333336) };
\addplot[mark=*,red] coordinates { (4,1.4150447095419558) };
\addplot[mark=*,red] coordinates { (4,17.14041139231811) };

% Sherlock-Warwick p4
\addplot[mark=*,black] coordinates {(3, 66.82159752669293)};
\addplot[mark=-,black] coordinates { (3,5.145833333333333)(3,100.0) };
\addplot[mark=*,red] coordinates { (3,46.55138068702071) };
\addplot[mark=*,red] coordinates { (3,87.09181436636514) };

% Sim-3.0.2_Wine32 p4
\addplot[mark=*,black] coordinates {(2, 80.3973362714399)};
\addplot[mark=-,black] coordinates { (2,10.375)(2,100.0) };
\addplot[mark=*,red] coordinates { (2,62.64714861440452) };
\addplot[mark=*,red] coordinates { (2,98.14752392847527) };
            
            \end{axis}
            \end{tikzpicture}  
        } \\
        
                \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={80\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p5
\addplot[mark=*,black] coordinates {(0, 85.26319468337282)};
\addplot[mark=-,black] coordinates { (0,15.78998075)(0,100.0) };
\addplot[mark=*,red] coordinates { (0,71.34698486699435) };
\addplot[mark=*,red] coordinates { (0,99.17940449975129) };

% Naive Program Dependence Graph p5
\addplot[mark=*,black] coordinates {(10, 74.79628612484932)};
\addplot[mark=-,black] coordinates { (10,0.0)(10,100.0) };
\addplot[mark=*,red] coordinates { (10,54.442055143830075) };
\addplot[mark=*,red] coordinates { (10,95.15051710586856) };

% Naive String Edit Distance p5
\addplot[mark=*,black] coordinates {(6, 51.77601022198481)};
\addplot[mark=-,black] coordinates { (6,19.237601585058258)(6,90.39876822300363) };
\addplot[mark=*,red] coordinates { (6,38.83703247368899) };
\addplot[mark=*,red] coordinates { (6,64.71498797028063) };

% Naive String Tiling p5
\addplot[mark=*,black] coordinates {(5, 21.062045915402198)};
\addplot[mark=-,black] coordinates { (5,2.00667366259656)(5,74.48841920145388) };
\addplot[mark=*,red] coordinates { (5,8.248938589534463) };
\addplot[mark=*,red] coordinates { (5,33.875153241269935) };

% Naive Token Edit Distance p5
\addplot[mark=*,black] coordinates {(8, 82.88883470747203)};
\addplot[mark=-,black] coordinates { (8,30.327250661963234)(8,100.0) };
\addplot[mark=*,red] coordinates { (8,67.42341403280979) };
\addplot[mark=*,red] coordinates { (8,98.35425538213427) };

% Naive Token Tiling p5
\addplot[mark=*,black] coordinates {(7, 64.10070832899854)};
\addplot[mark=-,black] coordinates { (7,8.05074987312795)(7,100.0) };
\addplot[mark=*,red] coordinates { (7,39.10506037087457) };
\addplot[mark=*,red] coordinates { (7,89.0963562871225) };

% Naive Tree Edit Distance p5
\addplot[mark=*,black] coordinates {(9, 78.6669475271619)};
\addplot[mark=-,black] coordinates { (9,24.82836510834082)(9,100.0) };
\addplot[mark=*,red] coordinates { (9,60.22727300836726) };
\addplot[mark=*,red] coordinates { (9,97.10662204595653) };

% Plaggie p5
\addplot[mark=*,black] coordinates {(1, 79.2489654984056)};
\addplot[mark=-,black] coordinates { (1,0.0)(1,100.0) };
\addplot[mark=*,red] coordinates { (1,59.1922666380741) };
\addplot[mark=*,red] coordinates { (1,99.30566435873709) };

% Sherlock-Sydney p5
\addplot[mark=*,black] coordinates {(4, 8.28579991031076)};
\addplot[mark=-,black] coordinates { (4,0.0)(4,43.25) };
\addplot[mark=*,red] coordinates { (4,0.8603387015593702) };
\addplot[mark=*,red] coordinates { (4,15.711261119062147) };

% Sherlock-Warwick p5
\addplot[mark=*,black] coordinates {(3, 61.16045486749948)};
\addplot[mark=-,black] coordinates { (3,7.694444444444444)(3,100.0) };
\addplot[mark=*,red] coordinates { (3,38.833605418864394) };
\addplot[mark=*,red] coordinates { (3,83.48730431613457) };

% Sim-3.0.2_Wine32 p5
\addplot[mark=*,black] coordinates {(2, 75.32114450092007)};
\addplot[mark=-,black] coordinates { (2,7.611111111111111)(2,100.0) };
\addplot[mark=*,red] coordinates { (2,55.501699267664875) };
\addplot[mark=*,red] coordinates { (2,95.14058973417526) };
            
            \end{axis}
            \end{tikzpicture}  
        } &
    
    \resizebox{.45\textwidth}{!}{
            \begin{tikzpicture}
            \begin{axis}[
                title={100\% Transformation Chance},
                ylabel={Similarity (\%)},
                xmin=-1, xmax=11,
                ymin=0.0, ymax=100,
                xtick={0,1,2,3,4,5,6,7,8,9,10},
                xticklabel style={rotate=90},
                xticklabels={
                    JPlag,Plaggie,Sim,Sherlock-W,Sherlock-S,String Tile,String ED,Token Tile,Token ED,Tree ED,Graph ED
                }
            ]
            
% JPlag p6
\addplot[mark=*,black] coordinates {(0, 81.99637421652885)};
\addplot[mark=-,black] coordinates { (0,15.606936500000002)(0,100.0) };
\addplot[mark=*,red] coordinates { (0,66.05426065761068) };
\addplot[mark=*,red] coordinates { (0,97.93848777544702) };

% Naive Program Dependence Graph p6
\addplot[mark=*,black] coordinates {(10, 71.3607666892703)};
\addplot[mark=-,black] coordinates { (10,0.0)(10,100.0) };
\addplot[mark=*,red] coordinates { (10,50.68395713382876) };
\addplot[mark=*,red] coordinates { (10,92.03757624471186) };

% Naive String Edit Distance p6
\addplot[mark=*,black] coordinates {(6, 49.18020226199372)};
\addplot[mark=-,black] coordinates { (6,18.83556911733861)(6,87.90201214704813) };
\addplot[mark=*,red] coordinates { (6,35.510016086525596) };
\addplot[mark=*,red] coordinates { (6,62.850388437461845) };

% Naive String Tiling p6
\addplot[mark=*,black] coordinates {(5, 19.471095852517948)};
\addplot[mark=-,black] coordinates { (5,1.559712339834541)(5,70.8939113026593) };
\addplot[mark=*,red] coordinates { (5,6.587231496893688) };
\addplot[mark=*,red] coordinates { (5,32.35496020814221) };

% Naive Token Edit Distance p6
\addplot[mark=*,black] coordinates {(8, 79.78331236706931)};
\addplot[mark=-,black] coordinates { (8,28.117963096473503)(8,100.0) };
\addplot[mark=*,red] coordinates { (8,62.38936187758606) };
\addplot[mark=*,red] coordinates { (8,97.17726285655257) };

% Naive Token Tiling p6
\addplot[mark=*,black] coordinates {(7, 61.75489013292543)};
\addplot[mark=-,black] coordinates { (7,7.753365378492346)(7,100.0) };
\addplot[mark=*,red] coordinates { (7,34.574559032229885) };
\addplot[mark=*,red] coordinates { (7,88.93522123362098) };

% Naive Tree Edit Distance p6
\addplot[mark=*,black] coordinates {(9, 74.66640013507286)};
\addplot[mark=-,black] coordinates { (9,22.596607677730336)(9,100.0) };
\addplot[mark=*,red] coordinates { (9,53.770392274271614) };
\addplot[mark=*,red] coordinates { (9,95.56240799587411) };

% Plaggie p6
\addplot[mark=*,black] coordinates {(1, 74.55868971884503)};
\addplot[mark=-,black] coordinates { (1,0.0)(1,100.0) };
\addplot[mark=*,red] coordinates { (1,51.54541533177685) };
\addplot[mark=*,red] coordinates { (1,97.57196410591321) };

% Sherlock-Sydney p6
\addplot[mark=*,black] coordinates {(4, 7.436385088927157)};
\addplot[mark=-,black] coordinates { (4,0.0)(4,44.291666666666664) };
\addplot[mark=*,red] coordinates { (4,0.23495747673935075) };
\addplot[mark=*,red] coordinates { (4,14.637812701114964) };

% Sherlock-Warwick p6
\addplot[mark=*,black] coordinates {(3, 56.07834600558139)};
\addplot[mark=-,black] coordinates { (3,5.395833333333333)(3,99.875) };
\addplot[mark=*,red] coordinates { (3,31.859066346578597) };
\addplot[mark=*,red] coordinates { (3,80.29762566458417) };

% Sim-3.0.2_Wine32 p6
\addplot[mark=*,black] coordinates {(2, 69.61040141299917)};
\addplot[mark=-,black] coordinates { (2,6.4444444444444455)(2,100.0) };
\addplot[mark=*,red] coordinates { (2,47.219694024436706) };
\addplot[mark=*,red] coordinates { (2,92.00110880156163) };

            \end{axis}
            \end{tikzpicture}  
        } \\
        
    \end{tabular}

    \caption{Average similarity of variants generated with random source code transformations, evaluated using all 11 SCPDTs. Bars indicate range of similarity scores. Red marks indicate range of standard deviation around the average.}
    \label{fig:eb2bacgsimilarity}
\end{figure}
